Crystalline motion of discrete interfaces in the Blume-Emery-Griffiths model

We study the discrete-to-continuum evolution of a lattice system consisting of two immiscible phases labelled by -1 and +1 in presence of a surfactant phase labelled by 0. The system's energy is described by the classical Blume-Emery-Griffith model on the lattice epsilon Z^2, and its continuum evolution is obtained as epsilon tends to zero through a minimizing-movements scheme with a time step proportional to epsilon. The dissipation functional we choose contains two contributions: a standard Almgren-Taylor-Wang type term penalizing the distance between successive configurations of the +1 phase, and a term penalizing the variation of the surfactant mass and modeling surfactant evaporation. The latter term depends on a scaling parameter gamma > 0, which determines whether the surfactant mass is conserved at each time step. We focus on the case in which the initial configuration consists of a single crystal of phase 1 completely wetted by the surfactant. For gamma > 2 the surfactant can lose mass and the evolution reduces to the crystalline mean curvature flow of an Ising-type model, while for gamma < 2 the conservation of the surfactant mass leads to a more complex evolution characterized by stronger non-uniqueness and partial pinning.

==> Figure1_Theorem_4.7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8885585101675837] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (140.33,81) -- (140.33,61) -- (130.33,61) -- (130.33,91) -- (140.33,91) -- (140.33,101) -- (150.33,101) -- (150.33,111) -- (160.33,111) -- (160.33,121) -- (170.33,121) -- (230.33,121) -- (240.33,121) -- (240.33,111) -- (250.33,111) -- (250.33,101) -- (260.33,101) -- (260.33,91) -- (270.14,90.64) -- (270.33,61) -- (260.33,61) -- (260.33,81) -- (250.33,81) -- (250.33,91) -- (240.33,91) -- (240.33,101) -- (160.33,101) -- (160.33,91) -- (150.33,91) -- (150.33,81) ;
%Shape: Rectangle [id:dp7462533714146131] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.33,121) -- (230.33,121) -- (230.33,131) -- (170.33,131) -- cycle ;
%Shape: Square [id:dp3885127643545725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.14,80.64) -- (280.14,90.64) -- (270.14,90.64) -- (270.14,80.64) -- cycle ;
%Shape: Square [id:dp8799039780041342] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270.14,90.64) -- (270.14,100.64) -- (260.14,100.64) -- (260.14,90.64) -- cycle ;
%Shape: Square [id:dp7075897711623239] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.14,100.64) -- (260.14,110.64) -- (250.14,110.64) -- (250.14,100.64) -- cycle ;
%Shape: Square [id:dp8814394128345384] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.14,110.64) -- (250.14,120.64) -- (240.14,120.64) -- (240.14,110.64) -- cycle ;
%Shape: Square [id:dp17923491884884546] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.14,120.64) -- (240.14,130.64) -- (230.14,130.64) -- (230.14,120.64) -- cycle ;

%Shape: Rectangle [id:dp8632142404463619] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.33,61) -- (280.33,80.64) -- (270.33,80.64) -- (270.33,61) -- cycle ;
%Shape: Square [id:dp48789496977923996] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.14,80.64) -- (130.14,80.64) -- (130.14,90.64) -- (120.14,90.64) -- cycle ;
%Shape: Square [id:dp43690746438858274] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.14,90.64) -- (140.14,90.64) -- (140.14,100.64) -- (130.14,100.64) -- cycle ;
%Shape: Square [id:dp8979155974853353] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.14,100.64) -- (150.14,100.64) -- (150.14,110.64) -- (140.14,110.64) -- cycle ;
%Shape: Square [id:dp7861351088004277] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.14,110.64) -- (160.14,110.64) -- (160.14,120.64) -- (150.14,120.64) -- cycle ;
%Shape: Square [id:dp5400504650847633] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.14,120.64) -- (170.14,120.64) -- (170.14,130.64) -- (160.14,130.64) -- cycle ;

%Shape: Rectangle [id:dp540269192145851] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.33,61) -- (130.33,80.64) -- (120.33,80.64) -- (120.33,61) -- cycle ;
%Shape: Rectangle [id:dp8113145106167345] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.14,131.64) -- (240.14,131.64) -- (240.14,140.64) -- (160.14,140.64) -- cycle ;
%Shape: Square [id:dp1315554586279737] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.14,81.64) -- (290.14,91.64) -- (280.14,91.64) -- (280.14,81.64) -- cycle ;
%Shape: Square [id:dp005281192566255033] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280.14,91.64) -- (280.14,101.64) -- (270.14,101.64) -- (270.14,91.64) -- cycle ;
%Shape: Square [id:dp4080325702730577] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (270.14,101.64) -- (270.14,111.64) -- (260.14,111.64) -- (260.14,101.64) -- cycle ;
%Shape: Square [id:dp9719699108936235] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (260.14,111.64) -- (260.14,121.64) -- (250.14,121.64) -- (250.14,111.64) -- cycle ;
%Shape: Square [id:dp04453225236267788] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.14,121.64) -- (250.14,131.64) -- (240.14,131.64) -- (240.14,121.64) -- cycle ;

%Shape: Rectangle [id:dp26086021549131666] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.14,62) -- (290.14,81.64) -- (280.14,81.64) -- (280.14,62) -- cycle ;
%Shape: Rectangle [id:dp3785134220854952] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110.33,81.64) -- (119.89,81.64) -- (119.89,91.38) -- (110.33,91.38) -- cycle ;
%Shape: Rectangle [id:dp2815509336984725] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (119.89,91.38) -- (129.46,91.38) -- (129.46,101.12) -- (119.89,101.12) -- cycle ;
%Shape: Rectangle [id:dp8180710047471694] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (129.46,101.12) -- (139.02,101.12) -- (139.02,110.86) -- (129.46,110.86) -- cycle ;
%Shape: Rectangle [id:dp006893467502156692] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.02,111.12) -- (150.02,111.12) -- (150.02,120.59) -- (140.02,120.59) -- cycle ;
%Shape: Rectangle [id:dp20314346472060663] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (149.58,121.12) -- (160.02,121.12) -- (160.02,130.33) -- (149.58,130.33) -- cycle ;
%Shape: Rectangle [id:dp03863337455739513] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.14,61) -- (120.14,80.64) -- (110.33,80.64) -- (110.33,61) -- cycle ;
%Straight Lines [id:da26356774503784475] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (370.33,81) -- (370.33,61) -- (360.33,61.36) -- (360.33,91) -- (370.33,91) -- (370.33,101) -- (380.33,101) -- (380.33,111) -- (390.33,111) -- (390.33,121) -- (400.33,121) -- (400.33,131) -- (460.33,131) -- (460.33,121) -- (470.33,121) -- (470.33,111) -- (480.33,111) -- (480.33,101) -- (490.33,101) -- (490.33,91) -- (500.14,90.64) -- (500.33,61) -- (490.33,61) -- (490.33,81) -- (480.33,81) -- (480.33,91) -- (470.33,91) -- (470.33,101) -- (390.33,101) -- (390.33,91) -- (380.33,91) -- (380.33,81) ;
%Shape: Rectangle [id:dp6068625234797655] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510.33,61) -- (510.33,80.64) -- (500.33,80.64) -- (500.33,61) -- cycle ;
%Shape: Rectangle [id:dp850120425929002] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.33,61.36) -- (360.33,81) -- (350.33,81) -- (350.33,61.36) -- cycle ;
%Shape: Square [id:dp4749438674038061] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.14,80.64) -- (360.14,80.64) -- (360.14,90.64) -- (350.14,90.64) -- cycle ;
%Shape: Square [id:dp684123487441294] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.14,90.64) -- (370.14,90.64) -- (370.14,100.64) -- (360.14,100.64) -- cycle ;
%Shape: Square [id:dp6175492148040841] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.14,100.64) -- (380.14,100.64) -- (380.14,110.64) -- (370.14,110.64) -- cycle ;
%Shape: Square [id:dp6452815029846342] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.14,110.64) -- (390.14,110.64) -- (390.14,120.64) -- (380.14,120.64) -- cycle ;
%Shape: Square [id:dp49559906403208154] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.14,120.64) -- (400.14,120.64) -- (400.14,130.64) -- (390.14,130.64) -- cycle ;

%Shape: Rectangle [id:dp3441166445528415] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.33,131) -- (460.33,131) -- (460.33,141) -- (400.33,141) -- cycle ;
%Shape: Square [id:dp9448389958146137] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510.14,80.64) -- (510.14,90.64) -- (500.14,90.64) -- (500.14,80.64) -- cycle ;
%Shape: Square [id:dp598128405764056] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.14,90.64) -- (500.14,100.64) -- (490.14,100.64) -- (490.14,90.64) -- cycle ;
%Shape: Square [id:dp7307231221031527] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.14,100.64) -- (490.14,110.64) -- (480.14,110.64) -- (480.14,100.64) -- cycle ;
%Shape: Square [id:dp4932651949510163] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.14,110.64) -- (480.14,120.64) -- (470.14,120.64) -- (470.14,110.64) -- cycle ;
%Shape: Square [id:dp46702417118749506] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.14,120.64) -- (470.14,130.64) -- (460.14,130.64) -- (460.14,120.64) -- cycle ;

%Shape: Rectangle [id:dp9528483427497231] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (400.33,142) -- (460.33,142) -- (460.33,151) -- (400.33,151) -- cycle ;
%Shape: Rectangle [id:dp3126958846127116] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (510.33,91.64) -- (510.33,101.51) -- (500.49,101.51) -- (500.49,91.64) -- cycle ;
%Shape: Rectangle [id:dp8055187975244505] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (500.49,101.51) -- (500.49,111.38) -- (490.66,111.38) -- (490.66,101.51) -- cycle ;
%Shape: Rectangle [id:dp22188349392621987] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (489.66,111.38) -- (489.66,121.26) -- (479.82,121.26) -- (479.82,111.38) -- cycle ;
%Shape: Rectangle [id:dp45266837119068215] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (479.82,121.26) -- (479.82,131.13) -- (469.98,131.13) -- (469.98,121.26) -- cycle ;
%Shape: Rectangle [id:dp5902927947208841] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (469.98,131.13) -- (469.98,141) -- (460.14,141) -- (460.14,131.13) -- cycle ;
%Shape: Rectangle [id:dp5157481883490942] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (520.33,61.36) -- (520.33,91) -- (510.33,91) -- (510.33,61.36) -- cycle ;
%Shape: Rectangle [id:dp24608030073142495] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (350.33,61.36) -- (350.33,91) -- (340.33,91) -- (340.33,61.36) -- cycle ;
%Shape: Square [id:dp5227819000164619] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (350.14,91.64) -- (360.14,91.64) -- (360.14,101.64) -- (350.14,101.64) -- cycle ;
%Shape: Square [id:dp22906184996445267] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.14,101.64) -- (370.14,101.64) -- (370.14,111.64) -- (360.14,111.64) -- cycle ;
%Shape: Square [id:dp8618832099363909] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.14,111.64) -- (380.14,111.64) -- (380.14,121.64) -- (370.14,121.64) -- cycle ;
%Shape: Square [id:dp9051052339839729] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.14,121.64) -- (390.14,121.64) -- (390.14,131.64) -- (380.14,131.64) -- cycle ;
%Shape: Square [id:dp08402626141892966] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (390.14,131.64) -- (400.14,131.64) -- (400.14,141.64) -- (390.14,141.64) -- cycle ;

%Straight Lines [id:da544946495718234] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (140.33,201) -- (140.33,181) -- (130.33,181) -- (130.33,211) -- (140.33,211) -- (140.33,221) -- (150.33,221) -- (150.33,231) -- (160.33,231) -- (160.33,241) -- (170.33,241) -- (230.33,241) -- (240.33,241) -- (240.33,231) -- (250.33,231) -- (250.33,221) -- (260.33,221) -- (260.33,211) -- (270.14,210.64) -- (270.33,181) -- (260.33,181) -- (260.33,201) -- (250.33,201) -- (250.33,211) -- (240.33,211) -- (240.33,221) -- (160.33,221) -- (160.33,211) -- (150.33,211) -- (150.33,201) ;
%Shape: Rectangle [id:dp3361070008879976] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.33,241) -- (230.33,241) -- (230.33,251) -- (170.33,251) -- cycle ;
%Shape: Square [id:dp6373723296756444] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.14,200.64) -- (280.14,210.64) -- (270.14,210.64) -- (270.14,200.64) -- cycle ;
%Shape: Square [id:dp8115457227028092] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270.14,210.64) -- (270.14,220.64) -- (260.14,220.64) -- (260.14,210.64) -- cycle ;
%Shape: Square [id:dp37233104730422173] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.14,220.64) -- (260.14,230.64) -- (250.14,230.64) -- (250.14,220.64) -- cycle ;
%Shape: Square [id:dp3540335643080702] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.14,230.64) -- (250.14,240.64) -- (240.14,240.64) -- (240.14,230.64) -- cycle ;
%Shape: Square [id:dp4482120831069376] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.14,240.64) -- (240.14,250.64) -- (230.14,250.64) -- (230.14,240.64) -- cycle ;

%Shape: Rectangle [id:dp38483893253312995] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.33,181) -- (280.33,200.64) -- (270.33,200.64) -- (270.33,181) -- cycle ;
%Shape: Square [id:dp013253982025105304] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.14,200.64) -- (130.14,200.64) -- (130.14,210.64) -- (120.14,210.64) -- cycle ;
%Shape: Square [id:dp08959477939530358] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.14,210.64) -- (140.14,210.64) -- (140.14,220.64) -- (130.14,220.64) -- cycle ;
%Shape: Square [id:dp7040382184511714] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.14,220.64) -- (150.14,220.64) -- (150.14,230.64) -- (140.14,230.64) -- cycle ;
%Shape: Square [id:dp7449162138635954] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.14,230.64) -- (160.14,230.64) -- (160.14,240.64) -- (150.14,240.64) -- cycle ;
%Shape: Square [id:dp9824870755206656] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.14,240.64) -- (170.14,240.64) -- (170.14,250.64) -- (160.14,250.64) -- cycle ;

%Shape: Rectangle [id:dp18695088769120183] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.33,181) -- (130.33,200.64) -- (120.33,200.64) -- (120.33,181) -- cycle ;
%Shape: Rectangle [id:dp23711108066418107] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.14,251.64) -- (240.14,251.64) -- (240.14,260.64) -- (160.14,260.64) -- cycle ;
%Shape: Square [id:dp6686909910292013] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.14,201.64) -- (290.14,211.64) -- (280.14,211.64) -- (280.14,201.64) -- cycle ;
%Shape: Square [id:dp7907125498225679] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280.14,211.64) -- (280.14,221.64) -- (270.14,221.64) -- (270.14,211.64) -- cycle ;
%Shape: Square [id:dp3645530026699283] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (270.14,221.64) -- (270.14,231.64) -- (260.14,231.64) -- (260.14,221.64) -- cycle ;
%Shape: Square [id:dp4673595282291604] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (260.14,231.64) -- (260.14,241.64) -- (250.14,241.64) -- (250.14,231.64) -- cycle ;
%Shape: Square [id:dp6646279696480936] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.14,241.64) -- (250.14,251.64) -- (240.14,251.64) -- (240.14,241.64) -- cycle ;

%Shape: Rectangle [id:dp7935305022430956] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.14,182) -- (290.14,201.64) -- (280.14,201.64) -- (280.14,182) -- cycle ;
%Shape: Rectangle [id:dp11669080736076598] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110.33,201.64) -- (119.89,201.64) -- (119.89,211.38) -- (110.33,211.38) -- cycle ;
%Shape: Rectangle [id:dp11408898784275345] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.89,211.12) -- (130.02,211.12) -- (130.02,221.12) -- (120.89,221.12) -- cycle ;
%Shape: Rectangle [id:dp5012098703687423] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130.46,221.12) -- (140.02,221.12) -- (140.02,230.86) -- (130.46,230.86) -- cycle ;
%Shape: Rectangle [id:dp4118643298454727] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.02,231.12) -- (150.02,231.12) -- (150.02,240.59) -- (140.02,240.59) -- cycle ;
%Shape: Rectangle [id:dp7917223142260238] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (149.58,241.12) -- (160.02,241.12) -- (160.02,250.33) -- (149.58,250.33) -- cycle ;
%Shape: Rectangle [id:dp9711584278196024] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.02,181.12) -- (120.02,200.64) -- (110.33,200.64) -- (110.33,181.12) -- cycle ;
%Straight Lines [id:da6737962506276098] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (370.02,201.12) -- (370.02,181.12) -- (360.02,181.12) -- (360.02,211.12) -- (370.02,211.12) -- (370.02,221.12) -- (380.02,221.12) -- (380.02,231.12) -- (390.02,231.12) -- (470.02,231.12) -- (480.02,231.12) -- (480.02,221.12) -- (490.02,221.12) -- (490.02,211.12) -- (499.82,210.76) -- (500.02,181.12) -- (490.02,181.12) -- (490.02,201.12) -- (480.02,201.12) -- (480.02,211.12) -- (470.02,211.12) -- (470.02,221.12) -- (390.02,221.12) -- (390.02,211.12) -- (380.02,211.12) -- (380.02,201.12) ;
%Shape: Rectangle [id:dp5177811162672614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.02,181.12) -- (360.02,201.12) -- (350.02,201.12) -- (350.02,181.12) -- cycle ;
%Shape: Square [id:dp4778331902997932] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.14,201.64) -- (360.14,201.64) -- (360.14,211.64) -- (350.14,211.64) -- cycle ;
%Shape: Square [id:dp12569712053638527] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.66,211.64) -- (370.14,211.64) -- (370.14,221.12) -- (360.66,221.12) -- cycle ;
%Shape: Square [id:dp6082701393339937] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.66,221.64) -- (380.02,221.64) -- (380.02,230.99) -- (370.66,230.99) -- cycle ;
%Shape: Rectangle [id:dp6833864550136467] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.02,231.12) -- (480.02,231.12) -- (480.02,241.12) -- (380.02,241.12) -- cycle ;
%Shape: Square [id:dp18665684505931124] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.66,221.12) -- (490.02,221.12) -- (490.02,230.47) -- (480.66,230.47) -- cycle ;
%Shape: Square [id:dp49115323858611815] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.66,211.76) -- (500.02,211.76) -- (500.02,221.12) -- (490.66,221.12) -- cycle ;
%Shape: Rectangle [id:dp30795134447048733] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510.02,181.48) -- (510.02,211.12) -- (500.02,211.12) -- (500.02,181.48) -- cycle ;
%Shape: Rectangle [id:dp31506781454937016] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.02,242.12) -- (480.02,242.12) -- (480.02,251.12) -- (380.02,251.12) -- cycle ;
%Shape: Square [id:dp7775475799298476] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (510.14,211.52) -- (510.14,221.64) -- (500.02,221.64) -- (500.02,211.52) -- cycle ;
%Shape: Square [id:dp7698238281126648] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (500.02,221.64) -- (500.02,231.52) -- (490.14,231.52) -- (490.14,221.64) -- cycle ;
%Shape: Square [id:dp782048677170918] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (490.02,231.64) -- (490.02,240.52) -- (481.14,240.52) -- (481.14,231.64) -- cycle ;
%Shape: Square [id:dp4147114041515704] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (378.89,232.24) -- (378.89,241.12) -- (370.02,241.12) -- (370.02,232.24) -- cycle ;
%Shape: Square [id:dp4062629687220596] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (369.02,222.12) -- (369.02,230.99) -- (360.14,230.99) -- (360.14,222.12) -- cycle ;
%Shape: Square [id:dp322055019599112] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (358.89,212.24) -- (358.89,221.12) -- (350.02,221.12) -- (350.02,212.24) -- cycle ;
%Shape: Grid [id:dp6511499419633902] 
\draw  [draw opacity=0] (80.02,31.12) -- (530.44,31.12) -- (530.44,271.33) -- (80.02,271.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (80.02,31.12) -- (80.02,271.33)(90.02,31.12) -- (90.02,271.33)(100.02,31.12) -- (100.02,271.33)(110.02,31.12) -- (110.02,271.33)(120.02,31.12) -- (120.02,271.33)(130.02,31.12) -- (130.02,271.33)(140.02,31.12) -- (140.02,271.33)(150.02,31.12) -- (150.02,271.33)(160.02,31.12) -- (160.02,271.33)(170.02,31.12) -- (170.02,271.33)(180.02,31.12) -- (180.02,271.33)(190.02,31.12) -- (190.02,271.33)(200.02,31.12) -- (200.02,271.33)(210.02,31.12) -- (210.02,271.33)(220.02,31.12) -- (220.02,271.33)(230.02,31.12) -- (230.02,271.33)(240.02,31.12) -- (240.02,271.33)(250.02,31.12) -- (250.02,271.33)(260.02,31.12) -- (260.02,271.33)(270.02,31.12) -- (270.02,271.33)(280.02,31.12) -- (280.02,271.33)(290.02,31.12) -- (290.02,271.33)(300.02,31.12) -- (300.02,271.33)(310.02,31.12) -- (310.02,271.33)(320.02,31.12) -- (320.02,271.33)(330.02,31.12) -- (330.02,271.33)(340.02,31.12) -- (340.02,271.33)(350.02,31.12) -- (350.02,271.33)(360.02,31.12) -- (360.02,271.33)(370.02,31.12) -- (370.02,271.33)(380.02,31.12) -- (380.02,271.33)(390.02,31.12) -- (390.02,271.33)(400.02,31.12) -- (400.02,271.33)(410.02,31.12) -- (410.02,271.33)(420.02,31.12) -- (420.02,271.33)(430.02,31.12) -- (430.02,271.33)(440.02,31.12) -- (440.02,271.33)(450.02,31.12) -- (450.02,271.33)(460.02,31.12) -- (460.02,271.33)(470.02,31.12) -- (470.02,271.33)(480.02,31.12) -- (480.02,271.33)(490.02,31.12) -- (490.02,271.33)(500.02,31.12) -- (500.02,271.33)(510.02,31.12) -- (510.02,271.33)(520.02,31.12) -- (520.02,271.33)(530.02,31.12) -- (530.02,271.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (80.02,31.12) -- (530.44,31.12)(80.02,41.12) -- (530.44,41.12)(80.02,51.12) -- (530.44,51.12)(80.02,61.12) -- (530.44,61.12)(80.02,71.12) -- (530.44,71.12)(80.02,81.12) -- (530.44,81.12)(80.02,91.12) -- (530.44,91.12)(80.02,101.12) -- (530.44,101.12)(80.02,111.12) -- (530.44,111.12)(80.02,121.12) -- (530.44,121.12)(80.02,131.12) -- (530.44,131.12)(80.02,141.12) -- (530.44,141.12)(80.02,151.12) -- (530.44,151.12)(80.02,161.12) -- (530.44,161.12)(80.02,171.12) -- (530.44,171.12)(80.02,181.12) -- (530.44,181.12)(80.02,191.12) -- (530.44,191.12)(80.02,201.12) -- (530.44,201.12)(80.02,211.12) -- (530.44,211.12)(80.02,221.12) -- (530.44,221.12)(80.02,231.12) -- (530.44,231.12)(80.02,241.12) -- (530.44,241.12)(80.02,251.12) -- (530.44,251.12)(80.02,261.12) -- (530.44,261.12)(80.02,271.12) -- (530.44,271.12) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da49106498061508586] 
\draw    (130.33,61) -- (130.14,90.64) -- (140.14,90.64) -- (140.33,101) -- (150.33,101) -- (150.33,111) -- (160.02,111.12) -- (160.14,120.64) -- (240.14,120.64) -- (240.14,110.64) -- (250.14,110.64) -- (250.14,100.64) -- (260.14,100.64) -- (260.02,91.12) -- (270.02,91.12) -- (270.02,61.12) ;
%Straight Lines [id:da367566477976345] 
\draw    (360.86,180.83) -- (360.66,210.47) -- (370.66,210.47) -- (370.86,220.83) -- (380.86,220.83) -- (380.86,230.83) -- (480.66,230.47) -- (480.66,220.47) -- (490.66,220.47) -- (490.54,210.95) -- (500.54,210.95) -- (500.54,180.95) ;
%Straight Lines [id:da13477459926169055] 
\draw    (360.02,61.12) -- (360.26,90.16) -- (370.26,90.16) -- (370.46,100.52) -- (380.46,100.52) -- (380.46,110.52) -- (390.14,110.64) -- (390.14,120.64) -- (400.14,120.64) -- (400.14,130.64) -- (460.14,130.64) -- (460.14,120.64) -- (470.26,120.16) -- (470.26,110.16) -- (480.26,110.16) -- (480.26,100.16) -- (490.26,100.16) -- (490.14,90.64) -- (500.14,90.64) -- (500.14,60.64) ;
%Straight Lines [id:da04537224782091309] 
\draw    (130.46,180.52) -- (130.26,210.16) -- (140.26,210.16) -- (140.46,220.52) -- (150.14,220.64) -- (150.14,230.64) -- (160.14,230.64) -- (160.14,240.64) -- (240.14,240.64) -- (240.14,230.64) -- (250.14,230.64) -- (250.14,220.64) -- (260.14,220.64) -- (260.14,210.64) -- (270.14,210.64) -- (270.14,180.64) ;
%Straight Lines [id:da08762395534545553] 
\draw    (290.02,111.12) -- (338.02,111.12) ;
\draw [shift={(340.02,111.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7639439303554831] 
\draw    (290.02,231.12) -- (338.02,231.12) ;
\draw [shift={(340.02,231.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (422.33,37.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}^{+}$};
% Text Node
\draw (390.14,109.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (182.33,42.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (160.14,109.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (182.02,162.52) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (160.14,229.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (392.02,229.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (422.02,154.52) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}^{-}$};
% Text Node
\draw (228.02,108.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{j+1,1}$};
% Text Node
\draw (228.02,228.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{j+1,1}$};
% Text Node
\draw (459.02,108.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{j+1,1}$};
% Text Node
\draw (460.02,229.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{j+1,1}$};


\end{tikzpicture}


==> Figure2_Theorem_4.7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Straight Lines [id:da5100198093615859] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (200.33,100) -- (230.33,100) -- (230.33,110) -- (230.33,120) -- (190.33,120) -- (190.33,110) -- (180.33,110) -- (180.33,100) -- (170.33,100) -- (170.33,90) -- (160.33,90) -- (160.33,80) -- (150.33,80) -- (150.33,70) -- (140.33,70) -- (140.33,60) -- (130.33,60) -- (130.33,50) -- (130.33,30) -- (150.33,30) -- (150.33,60) -- (160.33,60) -- (160.33,70) -- (170.33,70) -- (170.33,80) -- (180.33,80) -- (180.33,90) -- (190.33,90) -- (190.33,100) -- cycle ;
%Straight Lines [id:da6390354101642498] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (380.33,100) -- (410.33,100) -- (410.33,110) -- (410.33,120) -- (370.33,120) -- (360.33,120) -- (360.33,110) -- (350.33,110) -- (350.33,100) -- (340.33,100) -- (340.33,90) -- (330.33,90) -- (330.33,80) -- (320.33,80) -- (320.33,70) -- (310.33,70) -- (310.33,60) -- (310.33,50) -- (310.33,30) -- (330.33,30) -- (330.33,60) -- (340.33,60) -- (340.33,70) -- (350.33,70) -- (350.33,80) -- (360.33,80) -- (360.33,90) -- (370.33,90) -- (370.33,100) -- cycle ;
%Straight Lines [id:da43252281087685895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (200.33,240) -- (230.33,240) -- (230.33,250) -- (230.33,260) -- (190.33,260) -- (190.33,250) -- (180.33,250) -- (180.33,240) -- (170.33,240) -- (170.33,230) -- (160.33,230) -- (160.33,220) -- (150.33,220) -- (150.33,210) -- (140.33,210) -- (140.33,200) -- (130.33,200) -- (130.33,190) -- (130.33,170) -- (150.33,170) -- (150.33,200) -- (160.33,200) -- (160.33,210) -- (170.33,210) -- (170.33,220) -- (180.33,220) -- (180.33,230) -- (190.33,230) -- (190.33,240) -- cycle ;
%Straight Lines [id:da18960952648986718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (380.33,240) -- (410.33,240) -- (410.33,250) -- (410.33,260) -- (380.33,260) -- (380.33,250) -- (370.33,250) -- (370.33,240) -- (360.33,240) -- (360.33,230) -- (350.33,230) -- (350.33,220) -- (340.33,220) -- (340.33,210) -- (330.33,210) -- (330.33,200) -- (320.33,200) -- (320.33,190) -- (310.33,190) -- (310.33,170) -- (330.33,170) -- (330.33,200) -- (340.33,200) -- (340.33,210) -- (350.33,210) -- (350.33,220) -- (360.33,220) -- (360.33,230) -- (370.33,230) -- (370.33,240) -- cycle ;
%Shape: Rectangle [id:dp035445849937295715] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.33,30) -- (130.33,60) -- (120.33,60) -- (120.33,30) -- cycle ;
%Shape: Rectangle [id:dp17541123437531558] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.33,170) -- (130.33,200) -- (120.69,200) -- (120.69,170) -- cycle ;
%Shape: Rectangle [id:dp03453721717646496] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.33,120.36) -- (230.33,120.36) -- (230.33,130) -- (190.33,130) -- cycle ;
%Shape: Rectangle [id:dp3811428871161473] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.33,260.36) -- (230.33,260.36) -- (230.33,270) -- (190.33,270) -- cycle ;
%Shape: Square [id:dp012598564143265878] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.44,60.31) -- (140.33,60.31) -- (140.33,70.19) -- (130.44,70.19) -- cycle ;
%Shape: Square [id:dp10705119082690806] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.44,70.31) -- (150.33,70.31) -- (150.33,80.19) -- (140.44,80.19) -- cycle ;
%Shape: Square [id:dp1454845952692555] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.33,80.19) -- (160.14,80.19) -- (160.14,90) -- (150.33,90) -- cycle ;
%Shape: Square [id:dp08925857045772989] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.33,90.19) -- (170.14,90.19) -- (170.14,100) -- (160.33,100) -- cycle ;
%Shape: Square [id:dp8063561904902922] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.14,100) -- (180.14,100) -- (180.14,110) -- (170.14,110) -- cycle ;
%Shape: Square [id:dp07650206011239169] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.14,110) -- (190.14,110) -- (190.14,120) -- (180.14,120) -- cycle ;
%Shape: Rectangle [id:dp15938829873128302] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.33,30) -- (120.33,60) -- (110.33,60) -- (110.33,30) -- cycle ;
%Shape: Rectangle [id:dp7492499968917401] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.33,170) -- (120.33,200) -- (110.69,200) -- (110.69,170) -- cycle ;
%Shape: Rectangle [id:dp8214760149412098] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190.14,130.36) -- (230.33,130.36) -- (230.33,140) -- (190.14,140) -- cycle ;
%Shape: Rectangle [id:dp6042108494714327] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190.14,270.36) -- (230.33,270.36) -- (230.33,280) -- (190.14,280) -- cycle ;
%Shape: Square [id:dp8254060278052578] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.33,200.11) -- (140.22,200.11) -- (140.22,210) -- (130.33,210) -- cycle ;
%Shape: Square [id:dp27537716162528625] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.22,210) -- (150.11,210) -- (150.11,219.89) -- (140.22,219.89) -- cycle ;
%Shape: Square [id:dp6933831147381817] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.33,220.11) -- (160.22,220.11) -- (160.22,230) -- (150.33,230) -- cycle ;
%Shape: Square [id:dp5542653175557422] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,230.11) -- (170.33,230.11) -- (170.33,240) -- (160.44,240) -- cycle ;
%Shape: Square [id:dp9378213642354126] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.33,240.11) -- (180.22,240.11) -- (180.22,250) -- (170.33,250) -- cycle ;
%Shape: Square [id:dp49429094953074804] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,250.47) -- (190.33,250.47) -- (190.33,260.36) -- (180.44,260.36) -- cycle ;
%Shape: Square [id:dp981150562729881] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.33,60) -- (130.33,60) -- (130.33,70) -- (120.33,70) -- cycle ;
%Shape: Square [id:dp5891552062091004] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130.44,70.31) -- (140.44,70.31) -- (140.44,80.31) -- (130.44,80.31) -- cycle ;
%Shape: Square [id:dp520100344371171] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.33,80) -- (150.33,80) -- (150.33,90) -- (140.33,90) -- cycle ;
%Shape: Square [id:dp9411948784355098] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150.33,90.19) -- (160.33,90.19) -- (160.33,100.19) -- (150.33,100.19) -- cycle ;
%Shape: Square [id:dp35326888399231826] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.14,100) -- (170.14,100) -- (170.14,110) -- (160.14,110) -- cycle ;
%Shape: Square [id:dp07727297830125002] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170.14,110) -- (180.14,110) -- (180.14,120) -- (170.14,120) -- cycle ;
%Shape: Square [id:dp926081614897091] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.14,120.36) -- (190.14,120.36) -- (190.14,130.36) -- (180.14,130.36) -- cycle ;
%Shape: Square [id:dp5766552003412194] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.33,200) -- (130.33,200) -- (130.33,210) -- (120.33,210) -- cycle ;
%Shape: Square [id:dp4169515465353786] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130.33,210) -- (140.33,210) -- (140.33,220) -- (130.33,220) -- cycle ;
%Shape: Square [id:dp18996128882972063] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.11,219.89) -- (150.11,219.89) -- (150.11,229.89) -- (140.11,229.89) -- cycle ;
%Shape: Square [id:dp4255914943926685] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150.44,230) -- (160.44,230) -- (160.44,240) -- (150.44,240) -- cycle ;
%Shape: Square [id:dp6884555725490321] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.33,240.11) -- (170.33,240.11) -- (170.33,250.11) -- (160.33,250.11) -- cycle ;
%Shape: Square [id:dp2886204222129921] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170.44,250.47) -- (180.44,250.47) -- (180.44,260.47) -- (170.44,260.47) -- cycle ;
%Shape: Square [id:dp1775749719971148] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.14,260.36) -- (190.14,260.36) -- (190.14,270.36) -- (180.14,270.36) -- cycle ;
%Shape: Rectangle [id:dp02923147563170414] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.33,30) -- (310.33,70) -- (300.33,70) -- (300.33,30) -- cycle ;
%Shape: Rectangle [id:dp6716979155213167] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (300.33,30) -- (300.33,70) -- (290.33,70) -- (290.33,30) -- cycle ;
%Shape: Rectangle [id:dp7407363733207399] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.33,120.36) -- (410.33,120.36) -- (410.33,130) -- (360.33,130) -- cycle ;
%Shape: Rectangle [id:dp525409050674604] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.33,130.36) -- (410.33,130.36) -- (410.33,140) -- (360.33,140) -- cycle ;
%Shape: Square [id:dp1290031793315941] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.33,70.11) -- (320.22,70.11) -- (320.22,80) -- (310.33,80) -- cycle ;
%Shape: Square [id:dp4268060674732317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.22,80) -- (330.11,80) -- (330.11,89.89) -- (320.22,89.89) -- cycle ;
%Shape: Square [id:dp9688238744884283] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.11,89.89) -- (340,89.89) -- (340,99.78) -- (330.11,99.78) -- cycle ;
%Shape: Square [id:dp0786762840063302] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340,100.78) -- (349.89,100.78) -- (349.89,110.67) -- (340,110.67) -- cycle ;
%Shape: Square [id:dp9198882614096848] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.44,110) -- (360.33,110) -- (360.33,119.89) -- (350.44,119.89) -- cycle ;
%Shape: Square [id:dp7115185603025085] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (300.33,70.11) -- (310.33,70.11) -- (310.33,80.11) -- (300.33,80.11) -- cycle ;
%Shape: Square [id:dp6254574047744647] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (310.22,80) -- (320.22,80) -- (320.22,90) -- (310.22,90) -- cycle ;
%Shape: Square [id:dp8776707605372969] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (320.22,90) -- (330.22,90) -- (330.22,100) -- (320.22,100) -- cycle ;
%Shape: Square [id:dp9462707874119123] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.33,100) -- (340.33,100) -- (340.33,110) -- (330.33,110) -- cycle ;
%Shape: Square [id:dp8777060444128046] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.89,110.67) -- (349.89,110.67) -- (349.89,119.67) -- (340.89,119.67) -- cycle ;
%Shape: Square [id:dp7576066048296919] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (350.33,120.36) -- (360.33,120.36) -- (360.33,130.36) -- (350.33,130.36) -- cycle ;
%Shape: Rectangle [id:dp08609988879722674] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.33,260.36) -- (410.33,260.36) -- (410.33,270) -- (380.33,270) -- cycle ;
%Shape: Rectangle [id:dp7603401045160474] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.33,170) -- (310.33,190) -- (300.33,190) -- (300.33,170) -- cycle ;
%Shape: Square [id:dp5720690818788418] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.33,190.11) -- (320.22,190.11) -- (320.22,200) -- (310.33,200) -- cycle ;
%Shape: Square [id:dp5484938457312247] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.22,200) -- (330.11,200) -- (330.11,209.89) -- (320.22,209.89) -- cycle ;
%Shape: Square [id:dp9872886997908797] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.33,210.11) -- (340.22,210.11) -- (340.22,220) -- (330.33,220) -- cycle ;
%Shape: Square [id:dp191630990176056] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.44,220.11) -- (350.33,220.11) -- (350.33,230) -- (340.44,230) -- cycle ;
%Shape: Square [id:dp2631654212871165] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.44,230.11) -- (360.33,230.11) -- (360.33,240) -- (350.44,240) -- cycle ;
%Shape: Square [id:dp06648223257200225] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.33,240) -- (370.22,240) -- (370.22,249.89) -- (360.33,249.89) -- cycle ;
%Shape: Square [id:dp7185312386931544] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.44,250.47) -- (380.33,250.47) -- (380.33,260.36) -- (370.44,260.36) -- cycle ;
%Shape: Rectangle [id:dp9215069176041251] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (300.33,170) -- (300.33,190) -- (290.69,190) -- (290.69,170) -- cycle ;
%Shape: Rectangle [id:dp05495587830945514] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.33,270.36) -- (410.33,270.36) -- (410.33,280) -- (380.33,280) -- cycle ;
%Shape: Square [id:dp13655050623760856] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (300.33,190.11) -- (310.33,190.11) -- (310.33,200.11) -- (300.33,200.11) -- cycle ;
%Shape: Square [id:dp7723100827963614] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (310.33,200.11) -- (320.33,200.11) -- (320.33,210.11) -- (310.33,210.11) -- cycle ;
%Shape: Square [id:dp08171510121940306] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (320.33,210.11) -- (330.33,210.11) -- (330.33,220.11) -- (320.33,220.11) -- cycle ;
%Shape: Square [id:dp8163415201250953] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.33,220.11) -- (340.33,220.11) -- (340.33,230.11) -- (330.33,230.11) -- cycle ;
%Shape: Square [id:dp20811902794172155] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.33,230) -- (350.33,230) -- (350.33,240) -- (340.33,240) -- cycle ;
%Shape: Square [id:dp5325052058010151] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (350.33,240) -- (360.33,240) -- (360.33,250) -- (350.33,250) -- cycle ;
%Shape: Square [id:dp5320995101410089] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.44,250.47) -- (370.44,250.47) -- (370.44,260.47) -- (360.44,260.47) -- cycle ;
%Shape: Square [id:dp7010947107903559] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.44,260.47) -- (380.44,260.47) -- (380.44,270.47) -- (370.44,270.47) -- cycle ;
%Shape: Grid [id:dp6909270936991558] 
\draw  [draw opacity=0] (100.33,10) -- (430.44,10) -- (430.44,290.33) -- (100.33,290.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (100.33,10) -- (100.33,290.33)(110.33,10) -- (110.33,290.33)(120.33,10) -- (120.33,290.33)(130.33,10) -- (130.33,290.33)(140.33,10) -- (140.33,290.33)(150.33,10) -- (150.33,290.33)(160.33,10) -- (160.33,290.33)(170.33,10) -- (170.33,290.33)(180.33,10) -- (180.33,290.33)(190.33,10) -- (190.33,290.33)(200.33,10) -- (200.33,290.33)(210.33,10) -- (210.33,290.33)(220.33,10) -- (220.33,290.33)(230.33,10) -- (230.33,290.33)(240.33,10) -- (240.33,290.33)(250.33,10) -- (250.33,290.33)(260.33,10) -- (260.33,290.33)(270.33,10) -- (270.33,290.33)(280.33,10) -- (280.33,290.33)(290.33,10) -- (290.33,290.33)(300.33,10) -- (300.33,290.33)(310.33,10) -- (310.33,290.33)(320.33,10) -- (320.33,290.33)(330.33,10) -- (330.33,290.33)(340.33,10) -- (340.33,290.33)(350.33,10) -- (350.33,290.33)(360.33,10) -- (360.33,290.33)(370.33,10) -- (370.33,290.33)(380.33,10) -- (380.33,290.33)(390.33,10) -- (390.33,290.33)(400.33,10) -- (400.33,290.33)(410.33,10) -- (410.33,290.33)(420.33,10) -- (420.33,290.33)(430.33,10) -- (430.33,290.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (100.33,10) -- (430.44,10)(100.33,20) -- (430.44,20)(100.33,30) -- (430.44,30)(100.33,40) -- (430.44,40)(100.33,50) -- (430.44,50)(100.33,60) -- (430.44,60)(100.33,70) -- (430.44,70)(100.33,80) -- (430.44,80)(100.33,90) -- (430.44,90)(100.33,100) -- (430.44,100)(100.33,110) -- (430.44,110)(100.33,120) -- (430.44,120)(100.33,130) -- (430.44,130)(100.33,140) -- (430.44,140)(100.33,150) -- (430.44,150)(100.33,160) -- (430.44,160)(100.33,170) -- (430.44,170)(100.33,180) -- (430.44,180)(100.33,190) -- (430.44,190)(100.33,200) -- (430.44,200)(100.33,210) -- (430.44,210)(100.33,220) -- (430.44,220)(100.33,230) -- (430.44,230)(100.33,240) -- (430.44,240)(100.33,250) -- (430.44,250)(100.33,260) -- (430.44,260)(100.33,270) -- (430.44,270)(100.33,280) -- (430.44,280)(100.33,290) -- (430.44,290) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da01749018252225243] 
\draw    (240.33,90) -- (278.33,90) ;
\draw [shift={(280.33,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7272353323703353] 
\draw    (240.33,220) -- (278.33,220) ;
\draw [shift={(280.33,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9798014408001618] 
\draw    (130.33,30) -- (130.44,60.31) -- (140.33,60.31) -- (140.33,70) -- (150.33,70) -- (150.33,80) -- (160.33,80) -- (160.33,90) -- (170.33,90) -- (170.33,100) -- (180.33,100) -- (180.33,110) -- (190.33,110) -- (190.33,120) -- (230.33,120.36) ;
%Straight Lines [id:da7864812113389682] 
\draw    (130.44,170) -- (130.56,200.31) -- (140.44,200.31) -- (140.44,210) -- (150.44,210) -- (150.44,220) -- (160.44,220) -- (160.44,230) -- (170.44,230) -- (170.44,240) -- (180.44,240) -- (180.44,250) -- (190.44,250) -- (190.44,260) -- (230.33,260) ;
%Straight Lines [id:da33631995792239655] 
\draw    (310.33,170) -- (310.33,190) -- (320.33,190) -- (320.33,200) -- (330.33,200) -- (330.11,209.89) -- (340.33,210) -- (340.33,220) -- (350.33,220) -- (350.33,230) -- (360.33,230) -- (360.33,240) -- (370.22,240) -- (370.33,250) -- (380.33,250) -- (380.33,260) -- (410.33,260) ;
%Straight Lines [id:da2712162274939657] 
\draw    (310.33,30) -- (310.56,70.11) -- (320.56,70.11) -- (320.56,80.11) -- (330.56,80.11) -- (330.33,90) -- (340.56,90.11) -- (340.56,100.11) -- (350.56,100.11) -- (350.56,110.11) -- (360.56,110.11) -- (360.56,120.11) -- (410.33,120) ;

% Text Node
\draw (132.33,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,2}$};
% Text Node
\draw (132.33,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,2}$};
% Text Node
\draw (312.33,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,2}$};
% Text Node
\draw (310.33,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,2}$};
% Text Node
\draw (190.33,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (371.33,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (188.33,30.07) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (382.33,25.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}^{+}$};
% Text Node
\draw (193.33,247.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (372.22,247.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{j+1,1}$};
% Text Node
\draw (192.33,159.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}$};
% Text Node
\draw (383.33,156.4) node [anchor=north west][inner sep=0.75pt]    {$u_{j+1}^{-}$};


\end{tikzpicture}


==> Figure_1_intro-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp7391304644336563] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (369.33,129) -- (379.33,129) -- (379.33,139) -- (369.33,139) -- cycle ;
%Shape: Square [id:dp7673875377657035] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.33,139) -- (389.33,139) -- (389.33,149) -- (379.33,149) -- cycle ;
%Shape: Square [id:dp8394347957210132] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.33,119) -- (369.33,119) -- (369.33,129) -- (359.33,129) -- cycle ;
%Shape: Square [id:dp4004493008307257] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349.33,109) -- (359.33,109) -- (359.33,119) -- (349.33,119) -- cycle ;
%Shape: Square [id:dp04700777761358399] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.44,79) -- (349.44,79) -- (349.44,89) -- (339.44,89) -- cycle ;
%Shape: Rectangle [id:dp18523540660384386] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.44,79) -- (359.44,99) -- (349.33,99) -- (349.33,79) -- cycle ;
%Shape: Rectangle [id:dp28443678942247397] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (369.22,79) -- (369.22,109) -- (359.33,109) -- (359.33,79) -- cycle ;
%Shape: Rectangle [id:dp5001015623613243] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.44,89) -- (379.44,119) -- (369.56,119) -- (369.56,89) -- cycle ;
%Shape: Rectangle [id:dp8663127414226746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (389.22,99) -- (389.22,129) -- (379.33,129) -- (379.33,99) -- cycle ;
%Shape: Rectangle [id:dp962539142141596] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (399.22,109) -- (399.22,139) -- (389.33,139) -- (389.33,109) -- cycle ;
%Shape: Rectangle [id:dp2708619453204958] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (409.33,119) -- (409.33,149) -- (399.44,149) -- (399.44,119) -- cycle ;
%Shape: Square [id:dp6392465703933036] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.33,89) -- (389.33,89) -- (389.33,99) -- (379.33,99) -- cycle ;
%Shape: Square [id:dp3851319888977667] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (399.33,109) -- (409.33,109) -- (409.33,119) -- (399.33,119) -- cycle ;
%Shape: Square [id:dp7931663408489984] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (409.33,119) -- (419.33,119) -- (419.33,129) -- (409.33,129) -- cycle ;
%Shape: Square [id:dp05641926801250563] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (389.33,99) -- (399.33,99) -- (399.33,109) -- (389.33,109) -- cycle ;
%Shape: Square [id:dp4537411040290903] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (369.33,79) -- (379.33,79) -- (379.33,89) -- (369.33,89) -- cycle ;
%Shape: Rectangle [id:dp057664933636731086] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.44,98) -- (349.33,98) -- (349.33,108) -- (269.44,108) -- cycle ;
%Shape: Square [id:dp3333740705653023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258.56,98) -- (268.56,98) -- (268.56,108) -- (258.56,108) -- cycle ;
%Shape: Square [id:dp2736086347770006] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248.56,108) -- (258.56,108) -- (258.56,118) -- (248.56,118) -- cycle ;
%Shape: Square [id:dp9999291638432113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.56,118) -- (248.56,118) -- (248.56,128) -- (238.56,128) -- cycle ;
%Shape: Square [id:dp6918198146260909] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.56,128) -- (238.56,128) -- (238.56,138) -- (228.56,138) -- cycle ;
%Shape: Square [id:dp6779645219308902] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.44,168) -- (198.44,168) -- (198.44,178) -- (188.44,178) -- cycle ;
%Shape: Square [id:dp24869535222266337] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (198.44,158) -- (208.44,158) -- (208.44,168) -- (198.44,168) -- cycle ;
%Shape: Square [id:dp6216669186733139] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (218.56,138) -- (228.56,138) -- (228.56,148) -- (218.56,148) -- cycle ;
%Shape: Square [id:dp04431710307902981] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (208.33,148) -- (218.33,148) -- (218.33,158) -- (208.33,158) -- cycle ;
%Shape: Square [id:dp8614549621609555] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.33,79) -- (269.33,79) -- (269.33,89) -- (259.33,89) -- cycle ;
%Shape: Rectangle [id:dp8081709976086792] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.33,79) -- (259.33,99) -- (249.22,99) -- (249.22,79) -- cycle ;
%Shape: Rectangle [id:dp3744089336749834] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (249.56,89) -- (249.56,109) -- (239.44,109) -- (239.44,89) -- cycle ;
%Shape: Rectangle [id:dp7726695915897165] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (239.33,99) -- (239.33,119) -- (229.22,119) -- (229.22,99) -- cycle ;
%Shape: Rectangle [id:dp6348845711201777] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (229.56,109) -- (229.56,129) -- (219.44,129) -- (219.44,109) -- cycle ;
%Shape: Rectangle [id:dp22724126022831737] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.56,119) -- (219.56,139) -- (209.44,139) -- (209.44,119) -- cycle ;
%Shape: Rectangle [id:dp11373290631210675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.56,129) -- (209.56,149) -- (199.44,149) -- (199.44,129) -- cycle ;
%Shape: Rectangle [id:dp4251939044948193] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (199.33,139) -- (199.33,159) -- (189.22,159) -- (189.22,139) -- cycle ;
%Shape: Rectangle [id:dp11263481721098567] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.44,149) -- (189.44,169) -- (179.33,169) -- (179.33,149) -- cycle ;
%Shape: Rectangle [id:dp823614241346387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (179.44,159) -- (179.44,179) -- (169.33,179) -- (169.33,159) -- cycle ;
%Shape: Square [id:dp42568468638947976] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (159.44,159) -- (169.44,159) -- (169.44,169) -- (159.44,169) -- cycle ;
%Shape: Square [id:dp9925239212466646] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (169.44,149) -- (179.44,149) -- (179.44,159) -- (169.44,159) -- cycle ;
%Shape: Square [id:dp26950818758859885] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (179.44,139) -- (189.44,139) -- (189.44,149) -- (179.44,149) -- cycle ;
%Shape: Square [id:dp042046329094514] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.33,129) -- (199.33,129) -- (199.33,139) -- (189.33,139) -- cycle ;
%Shape: Square [id:dp4843408528202343] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (199.33,119) -- (209.33,119) -- (209.33,129) -- (199.33,129) -- cycle ;
%Shape: Square [id:dp6007647992838333] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.44,109) -- (219.44,109) -- (219.44,119) -- (209.44,119) -- cycle ;
%Shape: Square [id:dp7479856825776695] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.44,99) -- (229.44,99) -- (229.44,109) -- (219.44,109) -- cycle ;
%Shape: Square [id:dp07328615817357764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (229.33,89) -- (239.33,89) -- (239.33,99) -- (229.33,99) -- cycle ;
%Shape: Square [id:dp5309139050684987] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (239.33,79) -- (249.33,79) -- (249.33,89) -- (239.33,89) -- cycle ;
%Shape: Rectangle [id:dp7002708903536823] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.44,129) -- (419.44,199) -- (409.44,199) -- (409.44,129) -- cycle ;
%Shape: Rectangle [id:dp9430484894460439] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (429.44,129) -- (429.44,199) -- (419.44,199) -- (419.44,129) -- cycle ;
%Shape: Rectangle [id:dp5750107274026949] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (169.44,169) -- (169.44,239) -- (159.44,239) -- (159.44,169) -- cycle ;
%Shape: Rectangle [id:dp3868608351758458] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439.44,139) -- (439.44,199) -- (429.33,199) -- (429.33,139) -- cycle ;
%Shape: Rectangle [id:dp3348850761334413] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (399.33,149) -- (399.33,199) -- (389.33,199) -- (389.33,149) -- cycle ;
%Shape: Rectangle [id:dp9276133399098253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.44,179) -- (188.44,239) -- (178.33,239) -- (178.33,179) -- cycle ;
%Shape: Rectangle [id:dp1344020254717283] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (159.33,169) -- (159.33,239) -- (150.33,239) -- (150.33,169) -- cycle ;
%Shape: Rectangle [id:dp15121699096920937] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.44,89) -- (339.33,89) -- (339.33,99) -- (269.44,99) -- cycle ;
%Shape: Rectangle [id:dp28989191787248847] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (249.44,69) -- (369.44,69) -- (369.44,79) -- (249.44,79) -- cycle ;
%Shape: Rectangle [id:dp8984623071750427] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (249.33,59) -- (369.33,59) -- (369.33,69) -- (249.33,69) -- cycle ;
%Shape: Square [id:dp5209438873743324] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.33,69) -- (249.33,69) -- (249.33,79) -- (239.33,79) -- cycle ;
%Shape: Square [id:dp7615717054758426] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (229.33,79) -- (239.33,79) -- (239.33,89) -- (229.33,89) -- cycle ;
%Shape: Square [id:dp26112309690269975] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.33,89) -- (229.33,89) -- (229.33,99) -- (219.33,99) -- cycle ;
%Shape: Square [id:dp151571480574896] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.33,99) -- (219.33,99) -- (219.33,109) -- (209.33,109) -- cycle ;
%Shape: Square [id:dp8180981035908039] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (199.33,109) -- (209.33,109) -- (209.33,119) -- (199.33,119) -- cycle ;
%Shape: Square [id:dp6015220050569818] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.33,119) -- (199.33,119) -- (199.33,129) -- (189.33,129) -- cycle ;
%Shape: Square [id:dp8345365732592995] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.33,129) -- (189.33,129) -- (189.33,139) -- (179.33,139) -- cycle ;
%Shape: Square [id:dp857116246549854] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.33,139) -- (179.33,139) -- (179.33,149) -- (169.33,149) -- cycle ;
%Shape: Square [id:dp6932478897401948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (159.33,149) -- (169.33,149) -- (169.33,159) -- (159.33,159) -- cycle ;
%Shape: Square [id:dp001040275134123636] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.33,159) -- (159.33,159) -- (159.33,169) -- (149.33,169) -- cycle ;
%Shape: Rectangle [id:dp9110485084861726] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.33,169) -- (149.33,239) -- (139.33,239) -- (139.33,169) -- cycle ;
%Shape: Rectangle [id:dp42249742225562914] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (449.44,139) -- (449.44,199) -- (439.33,199) -- (439.33,139) -- cycle ;
%Shape: Square [id:dp8107751017074015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.33,69) -- (379.33,69) -- (379.33,79) -- (369.33,79) -- cycle ;
%Shape: Square [id:dp06967483810497577] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (389.33,89) -- (399.33,89) -- (399.33,99) -- (389.33,99) -- cycle ;
%Shape: Square [id:dp5555499127783148] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.33,109) -- (419.33,109) -- (419.33,119) -- (409.33,119) -- cycle ;
%Shape: Square [id:dp9634074627033667] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.33,129) -- (439.33,129) -- (439.33,139) -- (429.33,139) -- cycle ;
%Shape: Square [id:dp8162515955572147] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (379.33,79) -- (389.33,79) -- (389.33,89) -- (379.33,89) -- cycle ;
%Shape: Square [id:dp411064855123737] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (399.33,99) -- (409.33,99) -- (409.33,109) -- (399.33,109) -- cycle ;
%Shape: Square [id:dp3043059024061534] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (419.33,119) -- (429.33,119) -- (429.33,129) -- (419.33,129) -- cycle ;
%Shape: Rectangle [id:dp735787815814877] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.33,179) -- (179.33,239) -- (169.33,239) -- (169.33,179) -- cycle ;
%Shape: Rectangle [id:dp8484514281496476] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.33,149) -- (409.33,199) -- (399.33,199) -- (399.33,149) -- cycle ;
%Shape: Square [id:dp4504283032632258] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.33,169) -- (189.33,169) -- (189.33,179) -- (179.33,179) -- cycle ;
%Shape: Square [id:dp7154062461816163] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.33,159) -- (199.33,159) -- (199.33,169) -- (189.33,169) -- cycle ;
%Shape: Square [id:dp8899279412415124] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (199.33,149) -- (209.33,149) -- (209.33,159) -- (199.33,159) -- cycle ;
%Shape: Square [id:dp9849459155656789] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.33,139) -- (219.33,139) -- (219.33,149) -- (209.33,149) -- cycle ;
%Shape: Square [id:dp062107234451427296] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.33,129) -- (229.33,129) -- (229.33,139) -- (219.33,139) -- cycle ;
%Shape: Square [id:dp4912315064750393] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (229.33,119) -- (239.33,119) -- (239.33,129) -- (229.33,129) -- cycle ;
%Shape: Square [id:dp23433860400812712] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.33,109) -- (249.33,109) -- (249.33,119) -- (239.33,119) -- cycle ;
%Shape: Square [id:dp17576362207772234] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (249.33,99) -- (259.33,99) -- (259.33,109) -- (249.33,109) -- cycle ;
%Shape: Square [id:dp12541249903398144] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259.33,89) -- (269.33,89) -- (269.33,99) -- (259.33,99) -- cycle ;
%Shape: Rectangle [id:dp026227167433775067] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269.33,79) -- (339.33,79) -- (339.33,89) -- (269.33,89) -- cycle ;
%Straight Lines [id:da6888063157220927] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (248.33,70) -- (148.33,170) ;
%Shape: Square [id:dp9386224141554503] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (339.33,89) -- (349.33,89) -- (349.33,99) -- (339.33,99) -- cycle ;
%Shape: Square [id:dp08481246437841927] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.33,99) -- (359.33,99) -- (359.33,109) -- (349.33,109) -- cycle ;
%Shape: Square [id:dp9392336345471707] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.33,119) -- (379.33,119) -- (379.33,129) -- (369.33,129) -- cycle ;
%Shape: Square [id:dp13806733995359566] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (389.33,139) -- (399.33,139) -- (399.33,149) -- (389.33,149) -- cycle ;
%Shape: Square [id:dp8824870788191106] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (379.33,129) -- (389.33,129) -- (389.33,139) -- (379.33,139) -- cycle ;
%Shape: Square [id:dp11819240291237065] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359.33,109) -- (369.33,109) -- (369.33,119) -- (359.33,119) -- cycle ;
%Straight Lines [id:da6886463273075605] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (269.33,90) -- (178.33,179) ;
%Straight Lines [id:da7356395525625152] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.33,70) -- (440.33,140) ;
%Straight Lines [id:da5048759796188985] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (339.33,89) -- (343.56,93.22) -- (399.33,149) ;
%Shape: Grid [id:dp5645770073228996] 
\draw  [draw opacity=0] (109.44,29) -- (480.44,29) -- (480.44,269.33) -- (109.44,269.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (109.44,29) -- (109.44,269.33)(119.44,29) -- (119.44,269.33)(129.44,29) -- (129.44,269.33)(139.44,29) -- (139.44,269.33)(149.44,29) -- (149.44,269.33)(159.44,29) -- (159.44,269.33)(169.44,29) -- (169.44,269.33)(179.44,29) -- (179.44,269.33)(189.44,29) -- (189.44,269.33)(199.44,29) -- (199.44,269.33)(209.44,29) -- (209.44,269.33)(219.44,29) -- (219.44,269.33)(229.44,29) -- (229.44,269.33)(239.44,29) -- (239.44,269.33)(249.44,29) -- (249.44,269.33)(259.44,29) -- (259.44,269.33)(269.44,29) -- (269.44,269.33)(279.44,29) -- (279.44,269.33)(289.44,29) -- (289.44,269.33)(299.44,29) -- (299.44,269.33)(309.44,29) -- (309.44,269.33)(319.44,29) -- (319.44,269.33)(329.44,29) -- (329.44,269.33)(339.44,29) -- (339.44,269.33)(349.44,29) -- (349.44,269.33)(359.44,29) -- (359.44,269.33)(369.44,29) -- (369.44,269.33)(379.44,29) -- (379.44,269.33)(389.44,29) -- (389.44,269.33)(399.44,29) -- (399.44,269.33)(409.44,29) -- (409.44,269.33)(419.44,29) -- (419.44,269.33)(429.44,29) -- (429.44,269.33)(439.44,29) -- (439.44,269.33)(449.44,29) -- (449.44,269.33)(459.44,29) -- (459.44,269.33)(469.44,29) -- (469.44,269.33)(479.44,29) -- (479.44,269.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (109.44,29) -- (480.44,29)(109.44,39) -- (480.44,39)(109.44,49) -- (480.44,49)(109.44,59) -- (480.44,59)(109.44,69) -- (480.44,69)(109.44,79) -- (480.44,79)(109.44,89) -- (480.44,89)(109.44,99) -- (480.44,99)(109.44,109) -- (480.44,109)(109.44,119) -- (480.44,119)(109.44,129) -- (480.44,129)(109.44,139) -- (480.44,139)(109.44,149) -- (480.44,149)(109.44,159) -- (480.44,159)(109.44,169) -- (480.44,169)(109.44,179) -- (480.44,179)(109.44,189) -- (480.44,189)(109.44,199) -- (480.44,199)(109.44,209) -- (480.44,209)(109.44,219) -- (480.44,219)(109.44,229) -- (480.44,229)(109.44,239) -- (480.44,239)(109.44,249) -- (480.44,249)(109.44,259) -- (480.44,259)(109.44,269) -- (480.44,269) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da38702574382364585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (149.33,239) -- (149.33,169) -- (159.33,169) -- (159.33,159) -- (169.33,159) -- (169.33,149) -- (179.33,149) -- (179.33,139) -- (189.33,139) -- (189.33,129) -- (199.33,129) -- (199.33,119) -- (209.33,119) -- (209.33,109) -- (219.33,109) -- (219.33,99) -- (229.33,99) -- (229.33,89) -- (239.33,89) -- (239.33,79) -- (249.33,79) -- (249.33,69) -- (369.33,69) -- (369.33,79) -- (379.33,79) -- (379.33,89) -- (389.33,89) -- (389.33,99) -- (399.33,99) -- (399.33,109) -- (409.33,109) -- (409.33,119) -- (419.33,119) -- (419.33,129) -- (429.33,129) -- (429.33,139) -- (439.33,139) -- (439.33,199) ;
%Straight Lines [id:da27663947006551537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (179.33,239) -- (179.33,179) -- (189.33,179) -- (189.33,169) -- (199.33,169) -- (199.33,159) -- (209.33,159) -- (209.33,149) -- (219.33,149) -- (219.33,139) -- (229.33,139) -- (229.33,129) -- (239.33,129) -- (239.33,119) -- (249.33,119) -- (249.33,109) -- (259.33,109) -- (259.33,99) -- (269.33,99) -- (269.33,89) -- (294.44,89) -- (339.33,89) -- (339.33,99) -- (349.33,99) -- (349.33,109) -- (359.33,109) -- (359.33,119) -- (369.33,119) -- (369.33,129) -- (379.33,129) -- (379.33,139) -- (389.33,139) -- (389.33,149) -- (399.33,149) -- (399.33,183.33) -- (399.33,199) ;
%Straight Lines [id:da16452977704155547] 
\draw    (149.44,199) -- (177.44,199) ;
\draw [shift={(179.44,199)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7257124487302237] 
\draw    (199.33,119) -- (216.92,136.59) ;
\draw [shift={(218.33,138)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7499737940828234] 
\draw    (319.44,69) -- (319.44,87) ;
\draw [shift={(319.44,89)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16632314476552168] 
\draw    (399.33,99) -- (375.75,122.59) ;
\draw [shift={(374.33,124)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7361321701073722] 
\draw    (439.44,179) -- (401.44,179) ;
\draw [shift={(399.44,179)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> Figure_2_intro-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9113652834355924] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.44,190) -- (70.44,240) -- (60.44,240) -- (60.44,190) -- cycle ;
%Shape: Rectangle [id:dp7796567748018339] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60.44,200) -- (60.44,240) -- (50.44,240) -- (50.44,200) -- cycle ;
%Shape: Rectangle [id:dp3629307572019951] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50.44,210) -- (50.44,240) -- (40.44,240) -- (40.44,210) -- cycle ;
%Shape: Rectangle [id:dp7659286597060126] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.44,70) -- (370.44,70) -- (370.44,80) -- (180.44,80) -- cycle ;
%Shape: Rectangle [id:dp7115163965912831] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,60) -- (360.44,60) -- (360.44,70) -- (190.44,70) -- cycle ;
%Shape: Rectangle [id:dp1348505420757311] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40.44,210) -- (40.44,240) -- (30.44,240) -- (30.44,210) -- cycle ;
%Shape: Rectangle [id:dp031494089075543186] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,120) -- (420.44,240) -- (410.44,240) -- (410.44,120) -- cycle ;
%Shape: Rectangle [id:dp6354451683169652] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440.44,130) -- (440.44,240) -- (430.44,240) -- (430.44,130) -- cycle ;
%Shape: Rectangle [id:dp2670297694490975] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.44,160) -- (90.44,240) -- (80.44,240) -- (80.44,160) -- cycle ;
%Shape: Square [id:dp3592953144256621] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40.44,200) -- (50.44,200) -- (50.44,210) -- (40.44,210) -- cycle ;
%Shape: Square [id:dp0489831310815908] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50.44,190) -- (60.44,190) -- (60.44,200) -- (50.44,200) -- cycle ;
%Shape: Square [id:dp4543117516380708] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60.44,180) -- (70.44,180) -- (70.44,190) -- (60.44,190) -- cycle ;
%Shape: Square [id:dp6559690880957869] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.44,150) -- (100.44,150) -- (100.44,160) -- (90.44,160) -- cycle ;
%Shape: Square [id:dp06420600901485862] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.44,140) -- (110.44,140) -- (110.44,150) -- (100.44,150) -- cycle ;
%Shape: Square [id:dp3562907847815705] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.44,130) -- (120.44,130) -- (120.44,140) -- (110.44,140) -- cycle ;
%Shape: Square [id:dp3249312927235569] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.44,120) -- (130.44,120) -- (130.44,130) -- (120.44,130) -- cycle ;
%Shape: Square [id:dp9880323996365032] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.44,110) -- (140.44,110) -- (140.44,120) -- (130.44,120) -- cycle ;
%Shape: Square [id:dp612687078127843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140.44,100) -- (150.44,100) -- (150.44,110) -- (140.44,110) -- cycle ;
%Shape: Square [id:dp7107299802422294] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.44,70) -- (180.44,70) -- (180.44,80) -- (170.44,80) -- cycle ;
%Shape: Square [id:dp899740928782879] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.44,60) -- (190.44,60) -- (190.44,70) -- (180.44,70) -- cycle ;
%Shape: Square [id:dp3128393609520711] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.44,110) -- (420.44,110) -- (420.44,120) -- (410.44,120) -- cycle ;
%Shape: Square [id:dp0010627949135895154] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.44,100) -- (410.44,100) -- (410.44,110) -- (400.44,110) -- cycle ;
%Shape: Square [id:dp4644993238920605] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.44,70) -- (380.44,70) -- (380.44,80) -- (370.44,80) -- cycle ;
%Shape: Square [id:dp6976452453314392] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.44,60) -- (370.44,60) -- (370.44,70) -- (360.44,70) -- cycle ;
%Shape: Rectangle [id:dp13791882654494336] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,90) -- (400.44,90) -- (400.44,100) -- (150.44,100) -- cycle ;
%Shape: Rectangle [id:dp510540108554865] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.44,50) -- (360.44,50) -- (360.44,60) -- (190.44,60) -- cycle ;
%Shape: Square [id:dp17540576104999905] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.44,50) -- (190.44,50) -- (190.44,60) -- (180.44,60) -- cycle ;
%Shape: Square [id:dp41457107651526914] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.44,60) -- (180.44,60) -- (180.44,70) -- (170.44,70) -- cycle ;
%Shape: Square [id:dp38689805742222416] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,70) -- (170.44,70) -- (170.44,80) -- (160.44,80) -- cycle ;
%Shape: Square [id:dp14968581642722967] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.44,80) -- (160.44,80) -- (160.44,90) -- (150.44,90) -- cycle ;
%Shape: Square [id:dp5213001292207402] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.44,90) -- (150.44,90) -- (150.44,100) -- (140.44,100) -- cycle ;
%Shape: Square [id:dp7071010940009489] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.44,100) -- (140.44,100) -- (140.44,110) -- (130.44,110) -- cycle ;
%Shape: Square [id:dp6789293724773096] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.44,110) -- (130.44,110) -- (130.44,120) -- (120.44,120) -- cycle ;
%Shape: Square [id:dp25407607221291795] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.44,120) -- (120.44,120) -- (120.44,130) -- (110.44,130) -- cycle ;
%Shape: Square [id:dp8414049366870869] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,130) -- (110.44,130) -- (110.44,140) -- (100.44,140) -- cycle ;
%Shape: Square [id:dp26606428980335517] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90.44,140) -- (100.44,140) -- (100.44,150) -- (90.44,150) -- cycle ;
%Shape: Square [id:dp3034880980367973] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,150) -- (90.44,150) -- (90.44,160) -- (80.44,160) -- cycle ;
%Shape: Square [id:dp7060336946664865] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,160) -- (80.44,160) -- (80.44,170) -- (70.44,170) -- cycle ;
%Shape: Square [id:dp1849580400907831] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (430.44,120) -- (440.44,120) -- (440.44,130) -- (430.44,130) -- cycle ;
%Shape: Square [id:dp45367561932126277] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420.44,110) -- (430.44,110) -- (430.44,120) -- (420.44,120) -- cycle ;
%Shape: Square [id:dp8721298936248948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.44,100) -- (420.44,100) -- (420.44,110) -- (410.44,110) -- cycle ;
%Shape: Square [id:dp6227419256402573] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.44,90) -- (410.44,90) -- (410.44,100) -- (400.44,100) -- cycle ;
%Shape: Square [id:dp5285118082337146] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.44,80) -- (400.44,80) -- (400.44,90) -- (390.44,90) -- cycle ;
%Shape: Square [id:dp04920103317067015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.44,70) -- (390.44,70) -- (390.44,80) -- (380.44,80) -- cycle ;
%Shape: Square [id:dp9478216646043358] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.44,60) -- (380.44,60) -- (380.44,70) -- (370.44,70) -- cycle ;
%Shape: Square [id:dp6729219592765361] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.44,50) -- (370.44,50) -- (370.44,60) -- (360.44,60) -- cycle ;
%Shape: Rectangle [id:dp2926430696522574] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (450.44,130) -- (450.44,240) -- (440.44,240) -- (440.44,130) -- cycle ;
%Shape: Square [id:dp1594135216479211] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60.44,170) -- (70.44,170) -- (70.44,180) -- (60.44,180) -- cycle ;
%Shape: Square [id:dp9329083387094158] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50.44,180) -- (60.44,180) -- (60.44,190) -- (50.44,190) -- cycle ;
%Shape: Square [id:dp297449330208873] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40.44,190) -- (50.44,190) -- (50.44,200) -- (40.44,200) -- cycle ;
%Shape: Square [id:dp758189570191563] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.44,200) -- (40.44,200) -- (40.44,210) -- (30.44,210) -- cycle ;
%Shape: Rectangle [id:dp40540638470467627] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.44,210) -- (30.44,240) -- (20.44,240) -- (20.44,210) -- cycle ;
%Shape: Rectangle [id:dp7659007519603401] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.44,40) -- (360.44,40) -- (360.44,50) -- (190.44,50) -- cycle ;
%Shape: Rectangle [id:dp732220854441697] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,170) -- (80.44,240) -- (70.44,240) -- (70.44,170) -- cycle ;
%Shape: Rectangle [id:dp6554287975870179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420.94,120.5) -- (420.94,240.5) -- (430.44,240.5) -- (430.44,120.5) -- cycle ;
%Shape: Rectangle [id:dp6234034468378123] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.44,80) -- (390.44,80) -- (390.44,90) -- (160.44,90) -- cycle ;
%Shape: Grid [id:dp4677987885534467] 
\draw  [draw opacity=0] (10.44,10) -- (461.44,10) -- (461.44,240.33) -- (10.44,240.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (10.44,10) -- (10.44,240.33)(20.44,10) -- (20.44,240.33)(30.44,10) -- (30.44,240.33)(40.44,10) -- (40.44,240.33)(50.44,10) -- (50.44,240.33)(60.44,10) -- (60.44,240.33)(70.44,10) -- (70.44,240.33)(80.44,10) -- (80.44,240.33)(90.44,10) -- (90.44,240.33)(100.44,10) -- (100.44,240.33)(110.44,10) -- (110.44,240.33)(120.44,10) -- (120.44,240.33)(130.44,10) -- (130.44,240.33)(140.44,10) -- (140.44,240.33)(150.44,10) -- (150.44,240.33)(160.44,10) -- (160.44,240.33)(170.44,10) -- (170.44,240.33)(180.44,10) -- (180.44,240.33)(190.44,10) -- (190.44,240.33)(200.44,10) -- (200.44,240.33)(210.44,10) -- (210.44,240.33)(220.44,10) -- (220.44,240.33)(230.44,10) -- (230.44,240.33)(240.44,10) -- (240.44,240.33)(250.44,10) -- (250.44,240.33)(260.44,10) -- (260.44,240.33)(270.44,10) -- (270.44,240.33)(280.44,10) -- (280.44,240.33)(290.44,10) -- (290.44,240.33)(300.44,10) -- (300.44,240.33)(310.44,10) -- (310.44,240.33)(320.44,10) -- (320.44,240.33)(330.44,10) -- (330.44,240.33)(340.44,10) -- (340.44,240.33)(350.44,10) -- (350.44,240.33)(360.44,10) -- (360.44,240.33)(370.44,10) -- (370.44,240.33)(380.44,10) -- (380.44,240.33)(390.44,10) -- (390.44,240.33)(400.44,10) -- (400.44,240.33)(410.44,10) -- (410.44,240.33)(420.44,10) -- (420.44,240.33)(430.44,10) -- (430.44,240.33)(440.44,10) -- (440.44,240.33)(450.44,10) -- (450.44,240.33)(460.44,10) -- (460.44,240.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (10.44,10) -- (461.44,10)(10.44,20) -- (461.44,20)(10.44,30) -- (461.44,30)(10.44,40) -- (461.44,40)(10.44,50) -- (461.44,50)(10.44,60) -- (461.44,60)(10.44,70) -- (461.44,70)(10.44,80) -- (461.44,80)(10.44,90) -- (461.44,90)(10.44,100) -- (461.44,100)(10.44,110) -- (461.44,110)(10.44,120) -- (461.44,120)(10.44,130) -- (461.44,130)(10.44,140) -- (461.44,140)(10.44,150) -- (461.44,150)(10.44,160) -- (461.44,160)(10.44,170) -- (461.44,170)(10.44,180) -- (461.44,180)(10.44,190) -- (461.44,190)(10.44,200) -- (461.44,200)(10.44,210) -- (461.44,210)(10.44,220) -- (461.44,220)(10.44,230) -- (461.44,230)(10.44,240) -- (461.44,240) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da5101987354458586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (80.44,170) -- (80.44,240) ;
%Straight Lines [id:da4766420956365245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (160.44,90) -- (390.44,90) ;
%Straight Lines [id:da8501910353042847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.44,240) -- (420.44,120) ;
%Straight Lines [id:da7999180734303838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (30.44,240) -- (30.44,210) -- (40.44,210) -- (40.44,200) -- (50.44,200) -- (50.44,190) -- (60.44,190) -- (60.44,180) -- (70.44,180) -- (70.44,170) -- (80.44,170) -- (80.44,160) -- (90.44,160) -- (90.44,150) -- (100.44,150) -- (100.44,140) -- (110.44,140) -- (110.44,130) -- (120.44,130) -- (120.44,120) -- (130.44,120) -- (130.44,110) -- (140.44,110) -- (140.44,100) -- (150.44,100) -- (150.44,90) -- (160.44,90) -- (160.44,80) -- (170.44,80) -- (170.44,70) -- (180.44,70) -- (180.44,60) -- (190.44,60) -- (190.44,50) -- (360.44,50) -- (360.44,60) -- (370.44,60) -- (370.44,70) -- (380.44,70) -- (380.44,80) -- (390.44,80) -- (390.44,90) -- (400.44,90) -- (400.44,100) -- (410.44,100) -- (410.44,110) -- (420.44,110) -- (420.44,120) -- (430.44,120) -- (430.44,130) -- (440.44,130) -- (440.44,240) ;
%Straight Lines [id:da47140589957566836] 
\draw    (280.44,50) -- (280.44,88) ;
\draw [shift={(280.44,90)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2507916447519083] 
\draw    (30.44,225) -- (78.44,225) ;
\draw [shift={(80.44,225)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7906534247184213] 
\draw    (440.44,180) -- (422.44,180) ;
\draw [shift={(420.44,180)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> Figure_3_intro-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7749619371675056] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.44,110) -- (410.44,199.67) -- (400.44,199.67) -- (400.44,110) -- cycle ;
%Shape: Rectangle [id:dp2818353198924196] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.44,150.33) -- (110.44,200) -- (100.44,200) -- (100.44,150.33) -- cycle ;
%Shape: Rectangle [id:dp587506857133978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.44,160.33) -- (100.44,200.33) -- (90.44,200.33) -- (90.44,160.33) -- cycle ;
%Shape: Square [id:dp3100187665536466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.44,140) -- (110.44,140) -- (110.44,150) -- (100.44,150) -- cycle ;
%Shape: Square [id:dp2419484500811201] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.44,150.33) -- (100.44,150.33) -- (100.44,160.33) -- (90.44,160.33) -- cycle ;
%Shape: Square [id:dp722459439134256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.44,100.33) -- (411.44,100.33) -- (411.44,111.33) -- (400.44,111.33) -- cycle ;
%Shape: Rectangle [id:dp2959506334971932] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.44,160.33) -- (90.44,200.33) -- (80.44,200.33) -- (80.44,160.33) -- cycle ;
%Shape: Rectangle [id:dp945224208905243] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.44,110.33) -- (420.44,200) -- (410.44,200) -- (410.44,110.33) -- cycle ;
%Shape: Rectangle [id:dp8318735774264656] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.44,120.33) -- (390.44,200.33) -- (380.44,200.33) -- (380.44,120.33) -- cycle ;
%Shape: Rectangle [id:dp866545142155447] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.44,120.33) -- (130.44,200.33) -- (120.44,200.33) -- (120.44,120.33) -- cycle ;
%Shape: Rectangle [id:dp3879877104493956] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.44,110) -- (390.44,110) -- (390.44,120.33) -- (130.44,120.33) -- cycle ;
%Shape: Rectangle [id:dp4091827714440083] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,90) -- (400.44,90) -- (400.44,100) -- (150.44,100) -- cycle ;
%Shape: Square [id:dp7071010940009489] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.44,100) -- (140.44,100) -- (140.44,110) -- (130.44,110) -- cycle ;
%Shape: Square [id:dp6789293724773096] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.44,110) -- (130.44,110) -- (130.44,120) -- (120.44,120) -- cycle ;
%Shape: Square [id:dp3034880980367973] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,150) -- (90.44,150) -- (90.44,160) -- (80.44,160) -- cycle ;
%Shape: Square [id:dp26606428980335517] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90.44,140) -- (100.44,140) -- (100.44,150) -- (90.44,150) -- cycle ;
%Shape: Square [id:dp8414049366870869] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.44,130) -- (110.44,130) -- (110.44,140) -- (100.44,140) -- cycle ;
%Shape: Square [id:dp25407607221291795] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.44,120) -- (120.44,120) -- (120.44,130) -- (110.44,130) -- cycle ;
%Shape: Square [id:dp40407167001828137] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.44,100) -- (400.44,100) -- (400.44,110) -- (390.44,110) -- cycle ;
%Shape: Rectangle [id:dp8350818069688738] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.44,110) -- (400.44,200) -- (390.44,200) -- (390.44,110) -- cycle ;
%Shape: Rectangle [id:dp6554287975870179] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (430.44,110) -- (430.44,200) -- (420.44,200) -- (420.44,110) -- cycle ;
%Shape: Rectangle [id:dp732220854441697] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,160) -- (80.44,200) -- (70.44,200) -- (70.44,160) -- cycle ;
%Shape: Rectangle [id:dp0866167214417044] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.44,130) -- (120.44,200) -- (110.44,200) -- (110.44,130) -- cycle ;
%Shape: Rectangle [id:dp965645756659848] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.44,100) -- (390.44,100) -- (390.44,110) -- (140.44,110) -- cycle ;
%Shape: Rectangle [id:dp6234034468378123] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.44,80) -- (400.44,80) -- (400.44,90) -- (150.44,90) -- cycle ;
%Shape: Grid [id:dp4677987885534467] 
\draw  [draw opacity=0] (40.44,50.33) -- (451.44,50.33) -- (451.44,201.33) -- (40.44,201.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (40.44,50.33) -- (40.44,201.33)(50.44,50.33) -- (50.44,201.33)(60.44,50.33) -- (60.44,201.33)(70.44,50.33) -- (70.44,201.33)(80.44,50.33) -- (80.44,201.33)(90.44,50.33) -- (90.44,201.33)(100.44,50.33) -- (100.44,201.33)(110.44,50.33) -- (110.44,201.33)(120.44,50.33) -- (120.44,201.33)(130.44,50.33) -- (130.44,201.33)(140.44,50.33) -- (140.44,201.33)(150.44,50.33) -- (150.44,201.33)(160.44,50.33) -- (160.44,201.33)(170.44,50.33) -- (170.44,201.33)(180.44,50.33) -- (180.44,201.33)(190.44,50.33) -- (190.44,201.33)(200.44,50.33) -- (200.44,201.33)(210.44,50.33) -- (210.44,201.33)(220.44,50.33) -- (220.44,201.33)(230.44,50.33) -- (230.44,201.33)(240.44,50.33) -- (240.44,201.33)(250.44,50.33) -- (250.44,201.33)(260.44,50.33) -- (260.44,201.33)(270.44,50.33) -- (270.44,201.33)(280.44,50.33) -- (280.44,201.33)(290.44,50.33) -- (290.44,201.33)(300.44,50.33) -- (300.44,201.33)(310.44,50.33) -- (310.44,201.33)(320.44,50.33) -- (320.44,201.33)(330.44,50.33) -- (330.44,201.33)(340.44,50.33) -- (340.44,201.33)(350.44,50.33) -- (350.44,201.33)(360.44,50.33) -- (360.44,201.33)(370.44,50.33) -- (370.44,201.33)(380.44,50.33) -- (380.44,201.33)(390.44,50.33) -- (390.44,201.33)(400.44,50.33) -- (400.44,201.33)(410.44,50.33) -- (410.44,201.33)(420.44,50.33) -- (420.44,201.33)(430.44,50.33) -- (430.44,201.33)(440.44,50.33) -- (440.44,201.33)(450.44,50.33) -- (450.44,201.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (40.44,50.33) -- (451.44,50.33)(40.44,60.33) -- (451.44,60.33)(40.44,70.33) -- (451.44,70.33)(40.44,80.33) -- (451.44,80.33)(40.44,90.33) -- (451.44,90.33)(40.44,100.33) -- (451.44,100.33)(40.44,110.33) -- (451.44,110.33)(40.44,120.33) -- (451.44,120.33)(40.44,130.33) -- (451.44,130.33)(40.44,140.33) -- (451.44,140.33)(40.44,150.33) -- (451.44,150.33)(40.44,160.33) -- (451.44,160.33)(40.44,170.33) -- (451.44,170.33)(40.44,180.33) -- (451.44,180.33)(40.44,190.33) -- (451.44,190.33)(40.44,200.33) -- (451.44,200.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Shape: Square [id:dp5213001292207402] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.44,90) -- (150.44,90) -- (150.44,100) -- (140.44,100) -- cycle ;
%Straight Lines [id:da8501910353042847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.44,200) -- (420.44,110.33) ;
%Straight Lines [id:da7999180734303838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (80.44,200.33) -- (80.44,160.33) -- (90.44,160.33) -- (90.44,150.33) -- (100.44,150.33) -- (100.44,140.33) -- (110.44,140.33) -- (110.44,130.33) -- (120.44,130.33) -- (120.44,120.33) -- (130.44,120.33) -- (130.44,110.33) -- (140.44,110.33) -- (140.44,100.33) -- (150.44,100.33) -- (150.44,90.33) -- (201.44,90.33) -- (400.44,90.33) ;
%Straight Lines [id:da47140589957566836] 
\draw    (280.44,90.33) -- (280.44,108.33) ;
\draw [shift={(280.44,110.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2507916447519083] 
\draw    (80.44,180.33) -- (118.44,180.33) ;
\draw [shift={(120.44,180.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7906534247184213] 
\draw    (420.44,160) -- (392.44,160) ;
\draw [shift={(390.44,160)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34048228392673685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (120.44,130) -- (120.44,200) ;
%Straight Lines [id:da5952135565955525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (140.44,110) -- (390.44,110) ;
%Straight Lines [id:da681803934654971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (390.44,110) -- (390.44,200) ;
%Shape: Square [id:dp6227419256402573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.44,90) -- (411.44,90) -- (411.44,100) -- (401.44,100) -- cycle ;
%Shape: Square [id:dp8721298936248948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (411.44,100) -- (421.44,100) -- (421.44,110) -- (411.44,110) -- cycle ;
%Shape: Square [id:dp5172531939962528] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (119.44,99) -- (129.44,99) -- (129.44,109) -- (119.44,109) -- cycle ;
%Shape: Square [id:dp1459835834390677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (109.44,109) -- (119.44,109) -- (119.44,119) -- (109.44,119) -- cycle ;




\end{tikzpicture}


==> Figure_4_intro-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Rectangle [id:dp2470375867084994] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.44,139) -- (280.44,139) -- (280.44,150.33) -- (80.44,150.33) -- cycle ;
%Shape: Rectangle [id:dp9477603855053245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.44,119) -- (311.44,200.33) -- (301.44,200.33) -- (301.44,119) -- cycle ;
%Shape: Rectangle [id:dp4252950705084967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.44,150.33) -- (80.44,200.33) -- (70.44,200.33) -- (70.44,150.33) -- cycle ;
%Shape: Rectangle [id:dp925782018923287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290.44,139) -- (290.44,200.33) -- (280.44,200.33) -- (280.44,139) -- cycle ;
%Shape: Rectangle [id:dp9672667339885201] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320.44,119) -- (320.44,200.33) -- (310.44,200.33) -- (310.44,119) -- cycle ;
%Shape: Rectangle [id:dp7637351570209516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60.44,120.33) -- (60.44,200) -- (50.44,200) -- (50.44,120.33) -- cycle ;
%Shape: Rectangle [id:dp06408895759312228] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.44,129) -- (230.44,129) -- (230.44,140.33) -- (80.44,140.33) -- cycle ;
%Shape: Rectangle [id:dp10957822943100537] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60.44,109) -- (319.44,109) -- (319.44,120.33) -- (60.44,120.33) -- cycle ;
%Shape: Square [id:dp911560999799762] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,130) -- (90.44,130) -- (90.44,140) -- (80.44,140) -- cycle ;
%Shape: Square [id:dp3558398104677678] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,130) -- (80.44,130) -- (80.44,140) -- (70.44,140) -- cycle ;
%Shape: Square [id:dp9204317749925868] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,140) -- (80.44,140) -- (80.44,150) -- (70.44,150) -- cycle ;
%Shape: Rectangle [id:dp7273705054787428] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,130) -- (290.44,130) -- (290.44,140) -- (230.44,140) -- cycle ;
%Shape: Rectangle [id:dp15429704919680398] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,120) -- (70.44,200) -- (60.44,200) -- (60.44,120) -- cycle ;
%Shape: Square [id:dp4331256092226127] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60.44,100) -- (70.44,100) -- (70.44,110) -- (60.44,110) -- cycle ;
%Shape: Square [id:dp026979960285410942] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40.44,120) -- (50.44,120) -- (50.44,130) -- (40.44,130) -- cycle ;
%Shape: Square [id:dp6964512887715044] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.44,100) -- (330.44,100) -- (330.44,110) -- (320.44,110) -- cycle ;
%Shape: Rectangle [id:dp19642454707754342] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.44,110) -- (330.44,200) -- (320.44,200) -- (320.44,110) -- cycle ;
%Shape: Rectangle [id:dp1065740116363223] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.44,130) -- (300.44,200) -- (290.44,200) -- (290.44,130) -- cycle ;
%Shape: Rectangle [id:dp8263915751867847] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50.44,130) -- (50.44,200) -- (40.44,200) -- (40.44,130) -- cycle ;
%Shape: Rectangle [id:dp20038747579924188] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,100) -- (320.44,100) -- (320.44,110) -- (70.44,110) -- cycle ;
%Shape: Rectangle [id:dp3084724760748201] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,120) -- (300.44,120) -- (300.44,130) -- (70.44,130) -- cycle ;
%Shape: Grid [id:dp8788725870134566] 
\draw  [draw opacity=0] (20.44,70.33) -- (351.44,70.33) -- (351.44,231.33) -- (20.44,231.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (20.44,70.33) -- (20.44,231.33)(30.44,70.33) -- (30.44,231.33)(40.44,70.33) -- (40.44,231.33)(50.44,70.33) -- (50.44,231.33)(60.44,70.33) -- (60.44,231.33)(70.44,70.33) -- (70.44,231.33)(80.44,70.33) -- (80.44,231.33)(90.44,70.33) -- (90.44,231.33)(100.44,70.33) -- (100.44,231.33)(110.44,70.33) -- (110.44,231.33)(120.44,70.33) -- (120.44,231.33)(130.44,70.33) -- (130.44,231.33)(140.44,70.33) -- (140.44,231.33)(150.44,70.33) -- (150.44,231.33)(160.44,70.33) -- (160.44,231.33)(170.44,70.33) -- (170.44,231.33)(180.44,70.33) -- (180.44,231.33)(190.44,70.33) -- (190.44,231.33)(200.44,70.33) -- (200.44,231.33)(210.44,70.33) -- (210.44,231.33)(220.44,70.33) -- (220.44,231.33)(230.44,70.33) -- (230.44,231.33)(240.44,70.33) -- (240.44,231.33)(250.44,70.33) -- (250.44,231.33)(260.44,70.33) -- (260.44,231.33)(270.44,70.33) -- (270.44,231.33)(280.44,70.33) -- (280.44,231.33)(290.44,70.33) -- (290.44,231.33)(300.44,70.33) -- (300.44,231.33)(310.44,70.33) -- (310.44,231.33)(320.44,70.33) -- (320.44,231.33)(330.44,70.33) -- (330.44,231.33)(340.44,70.33) -- (340.44,231.33)(350.44,70.33) -- (350.44,231.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (20.44,70.33) -- (351.44,70.33)(20.44,80.33) -- (351.44,80.33)(20.44,90.33) -- (351.44,90.33)(20.44,100.33) -- (351.44,100.33)(20.44,110.33) -- (351.44,110.33)(20.44,120.33) -- (351.44,120.33)(20.44,130.33) -- (351.44,130.33)(20.44,140.33) -- (351.44,140.33)(20.44,150.33) -- (351.44,150.33)(20.44,160.33) -- (351.44,160.33)(20.44,170.33) -- (351.44,170.33)(20.44,180.33) -- (351.44,180.33)(20.44,190.33) -- (351.44,190.33)(20.44,200.33) -- (351.44,200.33)(20.44,210.33) -- (351.44,210.33)(20.44,220.33) -- (351.44,220.33)(20.44,230.33) -- (351.44,230.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da0170840818210396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (90.44,130) -- (230.44,130) -- (230.44,140) -- (290.44,140) ;
%Straight Lines [id:da3862645059127572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290.44,200) -- (290.44,140) ;
%Straight Lines [id:da049587537556958106] 
\draw    (200.44,110) -- (200.44,128) ;
\draw [shift={(200.44,130)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da423191190707335] 
\draw    (50.44,170) -- (68.44,170) ;
\draw [shift={(70.44,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5991865366304359] 
\draw    (320.44,170) -- (292.44,170) ;
\draw [shift={(290.44,170)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11474036072819582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (60.44,110) -- (60.44,120) -- (50.44,120) -- (50.44,200) ;
%Straight Lines [id:da6410517842167314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (60.44,110) -- (320.44,110) ;
%Straight Lines [id:da6887970012926063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.44,110) -- (320.44,200) ;
%Straight Lines [id:da6265003328092091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70.44,200) -- (70.44,150) -- (80.44,150) -- (80.44,140) -- (90.44,140) -- (90.44,130) ;
%Shape: Square [id:dp6559997461022401] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (49.44,109) -- (59.44,109) -- (59.44,119) -- (49.44,119) -- cycle ;
%Shape: Square [id:dp9390203915216518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (39.44,109) -- (49.44,109) -- (49.44,119) -- (39.44,119) -- cycle ;
%Shape: Square [id:dp5440304115354788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (49.44,99) -- (59.44,99) -- (59.44,109) -- (49.44,109) -- cycle ;
%Shape: Square [id:dp13320056779664446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (59.44,119) -- (69.44,119) -- (69.44,129) -- (59.44,129) -- cycle ;
%Shape: Square [id:dp22470363062901544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (69.44,139) -- (79.44,139) -- (79.44,149) -- (69.44,149) -- cycle ;
%Shape: Square [id:dp7209013697506612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (69.44,129) -- (79.44,129) -- (79.44,139) -- (69.44,139) -- cycle ;
%Shape: Square [id:dp36955605427222116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (79.44,129) -- (89.44,129) -- (89.44,139) -- (79.44,139) -- cycle ;
%Shape: Square [id:dp434258524903543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.44,99) -- (69.44,99) -- (69.44,109) -- (59.44,109) -- cycle ;
%Shape: Square [id:dp187764526173669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (39.44,119) -- (49.44,119) -- (49.44,129) -- (39.44,129) -- cycle ;
%Shape: Square [id:dp40361991171319955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (291.44,119) -- (301.44,119) -- (301.44,129) -- (291.44,129) -- cycle ;
%Shape: Square [id:dp7425836219247948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (321.44,99) -- (331.44,99) -- (331.44,109) -- (321.44,109) -- cycle ;
%Shape: Square [id:dp48232169551798465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (301.44,99) -- (311.44,99) -- (311.44,109) -- (301.44,109) -- cycle ;
%Shape: Square [id:dp10074458861093305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.44,99) -- (321.44,99) -- (321.44,109) -- (311.44,109) -- cycle ;
%Shape: Square [id:dp2697194999771989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.44,99) -- (301.44,99) -- (301.44,109) -- (291.44,109) -- cycle ;
%Shape: Square [id:dp2520564926105332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (321.44,109) -- (331.44,109) -- (331.44,119) -- (321.44,119) -- cycle ;
%Shape: Square [id:dp3011792043990211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (321.44,119) -- (331.44,119) -- (331.44,129) -- (321.44,129) -- cycle ;
%Shape: Square [id:dp15968074159902013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (231.44,129) -- (241.44,129) -- (241.44,139) -- (231.44,139) -- cycle ;
%Shape: Square [id:dp5111983898806747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (241.44,129) -- (251.44,129) -- (251.44,139) -- (241.44,139) -- cycle ;
%Shape: Square [id:dp07642194334225239] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (251.44,129) -- (261.44,129) -- (261.44,139) -- (251.44,139) -- cycle ;
%Shape: Square [id:dp36930213113256727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (261.44,129) -- (271.44,129) -- (271.44,139) -- (261.44,139) -- cycle ;
%Shape: Square [id:dp7834702159949635] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (271.44,129) -- (281.44,129) -- (281.44,139) -- (271.44,139) -- cycle ;
%Shape: Square [id:dp3110246479119503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (281.44,129) -- (291.44,129) -- (291.44,139) -- (281.44,139) -- cycle ;




\end{tikzpicture}


==> Figure_5_intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Rectangle [id:dp891263730712186] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530.44,150.33) -- (530.44,200.33) -- (520.44,200.33) -- (520.44,150.33) -- cycle ;
%Shape: Rectangle [id:dp9118593447809171] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.44,149) -- (360.44,200.33) -- (350.44,200.33) -- (350.44,149) -- cycle ;
%Shape: Rectangle [id:dp4150708454792329] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.44,140.33) -- (530.44,140.33) -- (530.44,150.33) -- (350.44,150.33) -- cycle ;
%Shape: Rectangle [id:dp8654839259023684] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.44,130.33) -- (490.44,130.33) -- (490.44,140.33) -- (350.44,140.33) -- cycle ;
%Shape: Rectangle [id:dp8636384318649307] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.44,130.33) -- (530.44,130.33) -- (530.44,140.33) -- (490.44,140.33) -- cycle ;
%Shape: Rectangle [id:dp898104892582864] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (540.44,130.33) -- (540.44,200.33) -- (530.44,200.33) -- (530.44,130.33) -- cycle ;
%Shape: Rectangle [id:dp5143571826853166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.44,120.33) -- (540.44,120.33) -- (540.44,130.33) -- (350.44,130.33) -- cycle ;
%Shape: Rectangle [id:dp26131006408168933] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.44,120.67) -- (350.44,200.33) -- (340.44,200.33) -- (340.44,120.67) -- cycle ;
%Shape: Rectangle [id:dp2470375867084994] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.44,140) -- (280.44,140) -- (280.44,150) -- (80.44,150) -- cycle ;
%Shape: Rectangle [id:dp4252950705084967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80.44,150.33) -- (80.44,200.33) -- (70.44,200.33) -- (70.44,150.33) -- cycle ;
%Shape: Rectangle [id:dp925782018923287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290.44,140.67) -- (290.44,200.33) -- (280.44,200.33) -- (280.44,140.67) -- cycle ;
%Shape: Rectangle [id:dp06408895759312228] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.44,129) -- (230.44,129) -- (230.44,140) -- (90.44,140) -- cycle ;
%Shape: Square [id:dp911560999799762] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,130) -- (90.44,130) -- (90.44,140) -- (80.44,140) -- cycle ;
%Shape: Square [id:dp3558398104677678] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,130) -- (80.44,130) -- (80.44,140) -- (70.44,140) -- cycle ;
%Shape: Square [id:dp9204317749925868] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,140) -- (80.44,140) -- (80.44,150) -- (70.44,150) -- cycle ;
%Shape: Rectangle [id:dp7273705054787428] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.44,130) -- (290.44,130) -- (290.44,140.33) -- (230.44,140.33) -- cycle ;
%Shape: Rectangle [id:dp15429704919680398] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.44,120) -- (70.44,200) -- (60.44,200) -- (60.44,120) -- cycle ;
%Shape: Rectangle [id:dp1065740116363223] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.44,140.33) -- (300.44,200) -- (290.44,200) -- (290.44,140.33) -- cycle ;
%Shape: Rectangle [id:dp3084724760748201] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.44,120.33) -- (280.44,120.33) -- (280.44,130.33) -- (80.44,130.33) -- cycle ;
%Shape: Grid [id:dp8788725870134566] 
\draw  [draw opacity=0] (30.44,70.67) -- (571.44,70.67) -- (571.44,231.67) -- (30.44,231.67) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (30.44,70.67) -- (30.44,231.67)(40.44,70.67) -- (40.44,231.67)(50.44,70.67) -- (50.44,231.67)(60.44,70.67) -- (60.44,231.67)(70.44,70.67) -- (70.44,231.67)(80.44,70.67) -- (80.44,231.67)(90.44,70.67) -- (90.44,231.67)(100.44,70.67) -- (100.44,231.67)(110.44,70.67) -- (110.44,231.67)(120.44,70.67) -- (120.44,231.67)(130.44,70.67) -- (130.44,231.67)(140.44,70.67) -- (140.44,231.67)(150.44,70.67) -- (150.44,231.67)(160.44,70.67) -- (160.44,231.67)(170.44,70.67) -- (170.44,231.67)(180.44,70.67) -- (180.44,231.67)(190.44,70.67) -- (190.44,231.67)(200.44,70.67) -- (200.44,231.67)(210.44,70.67) -- (210.44,231.67)(220.44,70.67) -- (220.44,231.67)(230.44,70.67) -- (230.44,231.67)(240.44,70.67) -- (240.44,231.67)(250.44,70.67) -- (250.44,231.67)(260.44,70.67) -- (260.44,231.67)(270.44,70.67) -- (270.44,231.67)(280.44,70.67) -- (280.44,231.67)(290.44,70.67) -- (290.44,231.67)(300.44,70.67) -- (300.44,231.67)(310.44,70.67) -- (310.44,231.67)(320.44,70.67) -- (320.44,231.67)(330.44,70.67) -- (330.44,231.67)(340.44,70.67) -- (340.44,231.67)(350.44,70.67) -- (350.44,231.67)(360.44,70.67) -- (360.44,231.67)(370.44,70.67) -- (370.44,231.67)(380.44,70.67) -- (380.44,231.67)(390.44,70.67) -- (390.44,231.67)(400.44,70.67) -- (400.44,231.67)(410.44,70.67) -- (410.44,231.67)(420.44,70.67) -- (420.44,231.67)(430.44,70.67) -- (430.44,231.67)(440.44,70.67) -- (440.44,231.67)(450.44,70.67) -- (450.44,231.67)(460.44,70.67) -- (460.44,231.67)(470.44,70.67) -- (470.44,231.67)(480.44,70.67) -- (480.44,231.67)(490.44,70.67) -- (490.44,231.67)(500.44,70.67) -- (500.44,231.67)(510.44,70.67) -- (510.44,231.67)(520.44,70.67) -- (520.44,231.67)(530.44,70.67) -- (530.44,231.67)(540.44,70.67) -- (540.44,231.67)(550.44,70.67) -- (550.44,231.67)(560.44,70.67) -- (560.44,231.67)(570.44,70.67) -- (570.44,231.67) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (30.44,70.67) -- (571.44,70.67)(30.44,80.67) -- (571.44,80.67)(30.44,90.67) -- (571.44,90.67)(30.44,100.67) -- (571.44,100.67)(30.44,110.67) -- (571.44,110.67)(30.44,120.67) -- (571.44,120.67)(30.44,130.67) -- (571.44,130.67)(30.44,140.67) -- (571.44,140.67)(30.44,150.67) -- (571.44,150.67)(30.44,160.67) -- (571.44,160.67)(30.44,170.67) -- (571.44,170.67)(30.44,180.67) -- (571.44,180.67)(30.44,190.67) -- (571.44,190.67)(30.44,200.67) -- (571.44,200.67)(30.44,210.67) -- (571.44,210.67)(30.44,220.67) -- (571.44,220.67)(30.44,230.67) -- (571.44,230.67) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da3862645059127572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290.44,200) -- (290.44,140) ;
%Straight Lines [id:da423191190707335] 
\draw    (70.44,170.33) -- (88.44,170.33) ;
\draw [shift={(90.44,170.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5991865366304359] 
\draw    (290.44,170.33) -- (272.44,170.33) ;
\draw [shift={(270.44,170.33)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6265003328092091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70.44,200) -- (70.44,150) -- (80.44,150) -- (80.44,140) -- (90.44,140) -- (90.44,130) ;
%Shape: Square [id:dp48232169551798465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.44,119.33) -- (291.44,119.33) -- (291.44,129.33) -- (281.44,129.33) -- cycle ;
%Shape: Square [id:dp10074458861093305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.44,119) -- (69.44,119) -- (69.44,129) -- (59.44,129) -- cycle ;
%Shape: Square [id:dp2697194999771989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.44,139.33) -- (69.44,139.33) -- (69.44,149.33) -- (59.44,149.33) -- cycle ;
%Shape: Square [id:dp2520564926105332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.44,119.33) -- (301.44,119.33) -- (301.44,129.33) -- (291.44,129.33) -- cycle ;
%Shape: Square [id:dp3011792043990211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.44,129.33) -- (69.44,129.33) -- (69.44,139.33) -- (59.44,139.33) -- cycle ;
%Straight Lines [id:da5776639331728018] 
\draw    (90.44,130.33) -- (230.44,130.33) -- (230.44,140.33) -- (290.44,140.33) ;
%Shape: Square [id:dp8528483873770563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (69.44,139.33) -- (79.44,139.33) -- (79.44,149.33) -- (69.44,149.33) -- cycle ;
%Shape: Square [id:dp2834571715200368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (69.44,129.33) -- (79.44,129.33) -- (79.44,139.33) -- (69.44,139.33) -- cycle ;
%Shape: Square [id:dp14287133119664097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (69.44,119) -- (79.44,119) -- (79.44,129) -- (69.44,129) -- cycle ;
%Shape: Square [id:dp506558539976009] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (339.44,140) -- (349.44,140) -- (349.44,150) -- (339.44,150) -- cycle ;
%Straight Lines [id:da059761803517657364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.44,200.33) -- (350.44,130.33) -- (490.44,130.33) -- (490.44,140.33) -- (530.44,140.33) -- (530.44,200.33) ;
%Shape: Square [id:dp26090502336190535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (351.44,109.33) -- (361.44,109.33) -- (361.44,119.33) -- (351.44,119.33) -- cycle ;
%Shape: Square [id:dp8185020496392331] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (361.44,109.33) -- (371.44,109.33) -- (371.44,119.33) -- (361.44,119.33) -- cycle ;
%Shape: Square [id:dp2580798173375022] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (371.44,109.33) -- (381.44,109.33) -- (381.44,119.33) -- (371.44,119.33) -- cycle ;
%Shape: Square [id:dp9934592677454084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (381.44,109.33) -- (391.44,109.33) -- (391.44,119.33) -- (381.44,119.33) -- cycle ;
%Shape: Square [id:dp5229332769764689] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (391.44,109.33) -- (401.44,109.33) -- (401.44,119.33) -- (391.44,119.33) -- cycle ;
%Shape: Square [id:dp3229387740329849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (401.44,109.33) -- (411.44,109.33) -- (411.44,119.33) -- (401.44,119.33) -- cycle ;
%Shape: Square [id:dp6464606007360182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (411.44,109.33) -- (421.44,109.33) -- (421.44,119.33) -- (411.44,119.33) -- cycle ;
%Shape: Square [id:dp9545464822319246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (421.44,109.33) -- (431.44,109.33) -- (431.44,119.33) -- (421.44,119.33) -- cycle ;
%Shape: Square [id:dp6561888899729693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (431.44,109.33) -- (441.44,109.33) -- (441.44,119.33) -- (431.44,119.33) -- cycle ;
%Straight Lines [id:da9820260732524612] 
\draw [line width=0.75]    (304.44,160.67) -- (337.44,160.67) ;
\draw [shift={(339.44,160.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp3765921305914608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.44,129.33) -- (291.44,129.33) -- (291.44,139.33) -- (281.44,139.33) -- cycle ;
%Shape: Square [id:dp4122199089763756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.44,129.33) -- (301.44,129.33) -- (301.44,139.33) -- (291.44,139.33) -- cycle ;

% Text Node
\draw (152.44,200.07) node [anchor=north west][inner sep=0.75pt]    {$Z_{j}^{\varepsilon } \cup I_{j}^{\varepsilon }$};
% Text Node
\draw (402.44,198.07) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
Z_{j+1}^{\varepsilon } \cup I_{j+1}^{\varepsilon }\\
\end{array}$};


\end{tikzpicture}


==> Figure_Hausdorff_distance_prop.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds1648488999028851] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (230.33,101) -- (230.33,111) -- (230.33,171) -- (220.33,171) -- (220.33,181) -- (210.33,181) -- (210.33,191) -- (200.33,191) -- (200.33,201) -- (110.33,201) -- (110.33,191) -- (100.33,191) -- (100.33,181) -- (90.33,181) -- (90.33,171) -- (80.33,171) -- (80.33,161) -- (70.33,161) -- (70.33,151) -- (70.33,91) -- (80.33,91) -- (80.33,81) -- (90.33,81) -- (90.33,71) -- (100.33,71) -- (100.33,61) -- (110.33,61) -- (190.33,61) -- (190.33,71) -- (200.33,71) -- (200.33,81) -- (210.33,81) -- (210.33,91) -- (220.33,91) -- (220.33,101) -- cycle ;
%Shape: Polygon [id:ds5409875084845092] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (480.33,101) -- (480.33,111) -- (480.33,171) -- (470.33,171) -- (470.33,181) -- (460.33,181) -- (460.33,191) -- (450.33,191) -- (450.33,201) -- (360.33,201) -- (360.33,191) -- (350.33,191) -- (350.33,181) -- (340.33,181) -- (340.33,171) -- (330.33,171) -- (330.33,161) -- (320.33,161) -- (320.33,151) -- (320.33,91) -- (330.33,91) -- (330.33,81) -- (340.33,81) -- (340.33,71) -- (350.33,71) -- (350.33,61) -- (360.33,61) -- (440.33,61) -- (440.33,71) -- (444.33,71) -- (450.33,71) -- (450.33,81) -- (460.33,81) -- (460.33,91) -- (470.33,91) -- (470.33,101) -- cycle ;
%Shape: Rectangle [id:dp7835062174815609] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (319.33,111) -- (319.33,161) -- (310.33,161) -- (310.33,111) -- cycle ;
%Shape: Rectangle [id:dp9230752804496473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.33,202) -- (450.33,202) -- (450.33,211) -- (360.33,211) -- cycle ;
%Shape: Rectangle [id:dp6647823522549394] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.33,91) -- (320.33,110) -- (310.33,110) -- (310.33,91) -- cycle ;
%Shape: Rectangle [id:dp2811414010816786] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.33,150) -- (490.33,170) -- (481.33,170) -- (481.33,150) -- cycle ;
%Shape: Rectangle [id:dp5049564151912252] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490.33,131) -- (490.33,151) -- (481.33,151) -- (481.33,131) -- cycle ;
%Shape: Rectangle [id:dp5254258216557243] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490.33,101) -- (490.33,121) -- (481.33,121) -- (481.33,101) -- cycle ;
%Shape: Rectangle [id:dp34491769948017137] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (490.33,121) -- (490.33,130) -- (480.33,130) -- (480.33,121) -- cycle ;
%Shape: Rectangle [id:dp22476720357703972] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (460.33,71) -- (460.33,80) -- (451.33,80) -- (451.33,71) -- cycle ;
%Shape: Rectangle [id:dp9832402945605829] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.33,81) -- (470.33,90) -- (461.33,90) -- (461.33,81) -- cycle ;
%Shape: Rectangle [id:dp960324432657717] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.33,181) -- (470.33,190) -- (461.33,190) -- (461.33,181) -- cycle ;
%Shape: Rectangle [id:dp7070504107454585] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.33,61) -- (349.33,70) -- (340.33,70) -- (340.33,61) -- cycle ;
%Shape: Rectangle [id:dp25880408407521815] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.33,172) -- (480.33,181) -- (471.33,181) -- (471.33,172) -- cycle ;
%Shape: Rectangle [id:dp8936815352819202] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460.33,192) -- (460.33,201) -- (451.33,201) -- (451.33,192) -- cycle ;
%Shape: Rectangle [id:dp22786684188307327] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (349.33,182) -- (349.33,191) -- (340.33,191) -- (340.33,182) -- cycle ;
%Shape: Rectangle [id:dp8144863909681863] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.33,91) -- (480.33,100) -- (471.33,100) -- (471.33,91) -- cycle ;
%Shape: Rectangle [id:dp38512164738578325] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450.33,61) -- (450.33,70) -- (441.33,70) -- (441.33,61) -- cycle ;
%Shape: Rectangle [id:dp6603822834366764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329.33,162) -- (329.33,171) -- (320.33,171) -- (320.33,162) -- cycle ;
%Shape: Rectangle [id:dp03674015542160636] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.33,172) -- (339.33,181) -- (330.33,181) -- (330.33,172) -- cycle ;
%Shape: Rectangle [id:dp6665006927042296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.33,192) -- (359.33,201) -- (350.33,201) -- (350.33,192) -- cycle ;
%Shape: Rectangle [id:dp5968067921640041] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329.33,81) -- (329.33,90) -- (320.33,90) -- (320.33,81) -- cycle ;
%Shape: Rectangle [id:dp8653690739871869] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.33,71) -- (339.33,80) -- (330.33,80) -- (330.33,71) -- cycle ;
%Shape: Rectangle [id:dp4788116513878098] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.33,51) -- (400.33,51) -- (400.33,60) -- (370.33,60) -- cycle ;
%Shape: Rectangle [id:dp2846499605897742] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,51) -- (370.33,51) -- (370.33,60) -- (350.33,60) -- cycle ;
%Shape: Rectangle [id:dp6668685194932468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.33,51) -- (440.33,51) -- (440.33,60) -- (400.33,60) -- cycle ;
%Shape: Square [id:dp38890796988241716] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (521.33,111) -- (570.33,111) -- (570.33,160) -- (521.33,160) -- cycle ;
%Shape: Rectangle [id:dp49207767320369455] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (529.33,101) -- (529.33,111) -- (521.33,111) -- (521.33,101) -- cycle ;
%Shape: Rectangle [id:dp1412043843052062] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (369.33,201) -- (369.33,210) -- (360.33,210) -- (360.33,201) -- cycle ;
%Shape: Rectangle [id:dp020937843483290308] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349.33,182) -- (349.33,191) -- (340.33,191) -- (340.33,182) -- cycle ;
%Shape: Rectangle [id:dp7980945022830899] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.33,192) -- (359.33,201) -- (350.33,201) -- (350.33,192) -- cycle ;
%Shape: Rectangle [id:dp8482885436293512] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349.33,101) -- (349.33,110) -- (340.33,110) -- (340.33,101) -- cycle ;
%Shape: Rectangle [id:dp38421803304400415] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.33,91) -- (359.33,100) -- (350.33,100) -- (350.33,91) -- cycle ;
%Shape: Rectangle [id:dp4616654875472147] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.33,71) -- (390.33,71) -- (390.33,80) -- (370.33,80) -- cycle ;
%Shape: Rectangle [id:dp1749527714440362] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (69.33,111) -- (69.33,161) -- (60.33,161) -- (60.33,111) -- cycle ;
%Shape: Rectangle [id:dp7937299971451715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.33,202) -- (200.33,202) -- (200.33,211) -- (110.33,211) -- cycle ;
%Shape: Rectangle [id:dp6450027538935695] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69.33,91) -- (69.33,111) -- (60.33,111) -- (60.33,91) -- cycle ;
%Shape: Rectangle [id:dp8313404000319574] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.33,151) -- (240.33,171) -- (231.33,171) -- (231.33,151) -- cycle ;
%Shape: Rectangle [id:dp8910284740087919] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.33,131) -- (240.33,151) -- (231.33,151) -- (231.33,131) -- cycle ;
%Shape: Rectangle [id:dp9147188490675525] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.33,101) -- (240.33,121) -- (231.33,121) -- (231.33,101) -- cycle ;
%Shape: Rectangle [id:dp7461509337641336] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.33,121) -- (240.33,131) -- (231.33,131) -- (231.33,121) -- cycle ;
%Shape: Rectangle [id:dp6417143277066483] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (210.33,71) -- (210.33,80) -- (201.33,80) -- (201.33,71) -- cycle ;
%Shape: Rectangle [id:dp43958668960125535] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (220.33,81) -- (220.33,90) -- (211.33,90) -- (211.33,81) -- cycle ;
%Shape: Rectangle [id:dp5294746548250935] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.33,182) -- (220.33,191) -- (211.33,191) -- (211.33,182) -- cycle ;
%Shape: Rectangle [id:dp2515127320661942] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (99.33,61) -- (99.33,70) -- (90.33,70) -- (90.33,61) -- cycle ;
%Shape: Rectangle [id:dp7836966585759781] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.33,172) -- (230.33,181) -- (221.33,181) -- (221.33,172) -- cycle ;
%Shape: Rectangle [id:dp6349942881165834] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.33,192) -- (210.33,201) -- (201.33,201) -- (201.33,192) -- cycle ;
%Shape: Rectangle [id:dp0441846108901679] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (99.33,182) -- (99.33,191) -- (90.33,191) -- (90.33,182) -- cycle ;
%Shape: Rectangle [id:dp6206637877673138] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.33,91) -- (230.33,100) -- (221.33,100) -- (221.33,91) -- cycle ;
%Shape: Rectangle [id:dp9372015568665593] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.33,61) -- (200.33,70) -- (191.33,70) -- (191.33,61) -- cycle ;
%Shape: Rectangle [id:dp9167375097182817] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (79.33,162) -- (79.33,171) -- (70.33,171) -- (70.33,162) -- cycle ;
%Shape: Rectangle [id:dp5968790787995628] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.33,172) -- (89.33,181) -- (80.33,181) -- (80.33,172) -- cycle ;
%Shape: Rectangle [id:dp2459599136297861] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (109.33,192) -- (109.33,201) -- (100.33,201) -- (100.33,192) -- cycle ;
%Shape: Rectangle [id:dp6946107260455009] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (79.33,81) -- (79.33,90) -- (70.33,90) -- (70.33,81) -- cycle ;
%Shape: Rectangle [id:dp6303955532000979] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.33,71) -- (89.33,80) -- (80.33,80) -- (80.33,71) -- cycle ;
%Shape: Rectangle [id:dp03459526244964328] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.33,51) -- (150.33,51) -- (150.33,60) -- (120.33,60) -- cycle ;
%Shape: Rectangle [id:dp8849592559095224] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100.33,51) -- (120.33,51) -- (120.33,60) -- (100.33,60) -- cycle ;
%Shape: Rectangle [id:dp5554912557769675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.33,51) -- (190.33,51) -- (190.33,60) -- (150.33,60) -- cycle ;
%Shape: Rectangle [id:dp22949794981157756] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (119.33,202) -- (119.33,211) -- (110.33,211) -- (110.33,202) -- cycle ;
%Shape: Rectangle [id:dp3419762717082323] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (99.33,182) -- (99.33,191) -- (90.33,191) -- (90.33,182) -- cycle ;
%Shape: Rectangle [id:dp45769525709343317] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (109.33,192) -- (109.33,201) -- (100.33,201) -- (100.33,192) -- cycle ;
%Shape: Rectangle [id:dp28783505180009017] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (99.33,101) -- (99.33,110) -- (90.33,110) -- (90.33,101) -- cycle ;
%Shape: Rectangle [id:dp6198235313219551] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (109.33,91) -- (109.33,100) -- (100.33,100) -- (100.33,91) -- cycle ;
%Shape: Rectangle [id:dp5949134003878573] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.33,71) -- (140.33,71) -- (140.33,80) -- (120.33,80) -- cycle ;
%Shape: Rectangle [id:dp5664343349074814] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (101.33,61.5) -- (140.33,61.5) -- (140.33,70) -- (101.33,70) -- cycle ;
%Shape: Rectangle [id:dp10866797836984488] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (100.33,71) -- (100.33,90) -- (91.83,90) -- (91.83,71) -- cycle ;
%Shape: Rectangle [id:dp7578692775341619] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (91.83,81) -- (91.83,90) -- (81.33,90) -- (81.33,81) -- cycle ;
%Shape: Rectangle [id:dp20265327869023309] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101.33,81) -- (131.33,81) -- (131.33,90) -- (101.33,90) -- cycle ;
%Shape: Rectangle [id:dp8617774459992793] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.33,81) -- (209.33,81) -- (209.33,90) -- (160.33,90) -- cycle ;
%Shape: Rectangle [id:dp0708801734020027] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (131.33,80.5) -- (160.33,80.5) -- (160.33,89) -- (131.33,89) -- cycle ;
%Shape: Rectangle [id:dp594909350831332] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.33,71) -- (140.33,81) -- (131.33,81) -- (131.33,71) -- cycle ;
%Shape: Rectangle [id:dp09201224049423817] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (111.33,90.5) -- (130.33,90.5) -- (130.33,99) -- (111.33,99) -- cycle ;
%Shape: Rectangle [id:dp8210441311427046] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.33,100) -- (120.33,140) -- (111.33,140) -- (111.33,100) -- cycle ;
%Shape: Rectangle [id:dp049460027848716615] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (71.33,140) -- (120.33,140) -- (120.33,150) -- (71.33,150) -- cycle ;
%Shape: Rectangle [id:dp37319117833886684] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (80.33,150) -- (80.33,160) -- (71.33,160) -- (71.33,150) -- cycle ;
%Shape: Rectangle [id:dp7220609094816748] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.33,151) -- (120.33,180) -- (111.33,180) -- (111.33,151) -- cycle ;
%Shape: Rectangle [id:dp26065404988870067] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130.33,161) -- (130.33,190) -- (121.33,190) -- (121.33,161) -- cycle ;
%Shape: Rectangle [id:dp4009989037974898] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.33,181) -- (140.33,190) -- (131.33,190) -- (131.33,181) -- cycle ;
%Shape: Rectangle [id:dp1665908166765211] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.33,191) -- (140.33,200) -- (131.33,200) -- (131.33,191) -- cycle ;
%Shape: Rectangle [id:dp41615404493378616] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (141.33,191) -- (199.33,191) -- (199.33,200) -- (141.33,200) -- cycle ;
%Shape: Rectangle [id:dp34073508860986434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.33,91) -- (219.33,91) -- (219.33,100) -- (200.33,100) -- cycle ;
%Shape: Rectangle [id:dp6572790844076587] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (229.33,102) -- (229.33,120) -- (220.33,120) -- (220.33,102) -- cycle ;
%Shape: Polygon [id:ds4944176690391875] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (480.33,90) -- (480.33,101) -- (490.33,101) -- (490.33,171) -- (480.33,171) -- (480.33,181) -- (470.33,181) -- (470.33,191) -- (460.33,191) -- (460.33,201) -- (450.33,201) -- (450.33,211) -- (360.33,211) -- (360.33,201) -- (350.33,201) -- (350.33,191) -- (340.33,191) -- (340.33,181) -- (330.33,181) -- (330.33,171) -- (320.33,171) -- (320.33,161) -- (310.33,161) -- (310.33,91) -- (320.33,91) -- (320.33,80) -- (330.33,80) -- (330.33,70) -- (340.33,70) -- (340.33,60) -- (350.33,60) -- (350.33,50) -- (360.33,50) -- (440.33,50) -- (440.33,60) -- (450.33,60) -- (450.33,70) -- (460.33,70) -- (460.33,80) -- (470.33,80) -- (470.33,90) -- cycle ;
%Shape: Polygon [id:ds5357827872768246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (230.33,90) -- (230.33,101) -- (240.33,101) -- (240.33,171) -- (230.33,171) -- (230.33,181) -- (220.33,181) -- (220.33,191) -- (210.33,191) -- (210.33,201) -- (200.33,201) -- (200.33,211) -- (110.33,211) -- (110.33,201) -- (100.33,201) -- (100.33,191) -- (90.33,191) -- (90.33,181) -- (80.33,181) -- (80.33,171) -- (70.33,171) -- (70.33,161) -- (60.33,161) -- (60.33,91) -- (70.33,91) -- (70.33,80) -- (80.33,80) -- (80.33,70) -- (90.33,70) -- (90.33,60) -- (100.33,60) -- (100.33,50) -- (110.33,50) -- (190.33,50) -- (190.33,60) -- (200.33,60) -- (200.33,70) -- (210.33,70) -- (210.33,80) -- (220.33,80) -- (220.33,90) -- cycle ;
%Shape: Polygon [id:ds030198219150901706] 
\draw  [draw opacity=0][line width=0.75]  (480.33,101) -- (480.33,111) -- (480.33,171) -- (470.33,171) -- (470.33,181) -- (460.33,181) -- (460.33,191) -- (450.33,191) -- (450.33,201) -- (360.33,201) -- (360.33,191) -- (350.33,191) -- (350.33,181) -- (340.33,181) -- (340.33,171) -- (330.33,171) -- (330.33,161) -- (320.33,161) -- (320.33,151) -- (320.33,91) -- (330.33,91) -- (330.33,81) -- (340.33,81) -- (340.33,71) -- (350.33,71) -- (350.33,61) -- (360.33,61) -- (440.33,61) -- (440.33,71) -- (450.33,71) -- (450.33,81) -- (460.33,81) -- (460.33,91) -- (470.33,91) -- (470.33,101) -- cycle ;
%Shape: Polygon [id:ds6882183556276317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (480.33,90) -- (480.33,101) -- (490.33,101) -- (490.33,171) -- (480.33,171) -- (480.33,181) -- (470.33,181) -- (470.33,191) -- (460.33,191) -- (460.33,201) -- (450.33,201) -- (450.33,211) -- (360.33,211) -- (360.33,201) -- (350.33,201) -- (350.33,191) -- (340.33,191) -- (340.33,181) -- (330.33,181) -- (330.33,171) -- (320.33,171) -- (320.33,161) -- (310.33,161) -- (310.33,91) -- (320.33,91) -- (320.33,80) -- (330.33,80) -- (330.33,70) -- (340.33,70) -- (340.33,60) -- (350.33,60) -- (350.33,50) -- (360.33,50) -- (440.33,50) -- (440.33,60) -- (450.33,60) -- (450.33,70) -- (460.33,70) -- (460.33,80) -- (470.33,80) -- (470.33,90) -- cycle ;
%Shape: Polygon [id:ds22996599028523523] 
\draw  [draw opacity=0][line width=0.75]  (230.33,101) -- (230.33,111) -- (230.33,171) -- (220.33,171) -- (220.33,181) -- (210.33,181) -- (210.33,191) -- (200.33,191) -- (200.33,201) -- (110.33,201) -- (110.33,191) -- (100.33,191) -- (100.33,181) -- (90.33,181) -- (90.33,171) -- (80.33,171) -- (80.33,161) -- (70.33,161) -- (70.33,151) -- (70.33,91) -- (80.33,91) -- (80.33,81) -- (90.33,81) -- (90.33,71) -- (100.33,71) -- (100.33,61) -- (110.33,61) -- (190.33,61) -- (190.33,71) -- (200.33,71) -- (200.33,81) -- (210.33,81) -- (210.33,91) -- (220.33,91) -- (220.33,101) -- cycle ;
%Shape: Polygon [id:ds34910295784258094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (230.33,90) -- (230.33,101) -- (240.33,101) -- (240.33,171) -- (230.33,171) -- (230.33,181) -- (220.33,181) -- (220.33,191) -- (210.33,191) -- (210.33,201) -- (200.33,201) -- (200.33,211) -- (110.33,211) -- (110.33,201) -- (100.33,201) -- (100.33,191) -- (90.33,191) -- (90.33,181) -- (80.33,181) -- (80.33,171) -- (70.33,171) -- (70.33,161) -- (60.33,161) -- (60.33,91) -- (70.33,91) -- (70.33,80) -- (80.33,80) -- (80.33,70) -- (90.33,70) -- (90.33,60) -- (100.33,60) -- (100.33,50) -- (110.33,50) -- (190.33,50) -- (190.33,60) -- (200.33,60) -- (200.33,70) -- (210.33,70) -- (210.33,80) -- (220.33,80) -- (220.33,90) -- cycle ;
%Shape: Grid [id:dp053132692186919295] 
\draw  [draw opacity=0] (40.33,20) -- (590.44,20) -- (590.44,240.33) -- (40.33,240.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (40.33,20) -- (40.33,240.33)(50.33,20) -- (50.33,240.33)(60.33,20) -- (60.33,240.33)(70.33,20) -- (70.33,240.33)(80.33,20) -- (80.33,240.33)(90.33,20) -- (90.33,240.33)(100.33,20) -- (100.33,240.33)(110.33,20) -- (110.33,240.33)(120.33,20) -- (120.33,240.33)(130.33,20) -- (130.33,240.33)(140.33,20) -- (140.33,240.33)(150.33,20) -- (150.33,240.33)(160.33,20) -- (160.33,240.33)(170.33,20) -- (170.33,240.33)(180.33,20) -- (180.33,240.33)(190.33,20) -- (190.33,240.33)(200.33,20) -- (200.33,240.33)(210.33,20) -- (210.33,240.33)(220.33,20) -- (220.33,240.33)(230.33,20) -- (230.33,240.33)(240.33,20) -- (240.33,240.33)(250.33,20) -- (250.33,240.33)(260.33,20) -- (260.33,240.33)(270.33,20) -- (270.33,240.33)(280.33,20) -- (280.33,240.33)(290.33,20) -- (290.33,240.33)(300.33,20) -- (300.33,240.33)(310.33,20) -- (310.33,240.33)(320.33,20) -- (320.33,240.33)(330.33,20) -- (330.33,240.33)(340.33,20) -- (340.33,240.33)(350.33,20) -- (350.33,240.33)(360.33,20) -- (360.33,240.33)(370.33,20) -- (370.33,240.33)(380.33,20) -- (380.33,240.33)(390.33,20) -- (390.33,240.33)(400.33,20) -- (400.33,240.33)(410.33,20) -- (410.33,240.33)(420.33,20) -- (420.33,240.33)(430.33,20) -- (430.33,240.33)(440.33,20) -- (440.33,240.33)(450.33,20) -- (450.33,240.33)(460.33,20) -- (460.33,240.33)(470.33,20) -- (470.33,240.33)(480.33,20) -- (480.33,240.33)(490.33,20) -- (490.33,240.33)(500.33,20) -- (500.33,240.33)(510.33,20) -- (510.33,240.33)(520.33,20) -- (520.33,240.33)(530.33,20) -- (530.33,240.33)(540.33,20) -- (540.33,240.33)(550.33,20) -- (550.33,240.33)(560.33,20) -- (560.33,240.33)(570.33,20) -- (570.33,240.33)(580.33,20) -- (580.33,240.33)(590.33,20) -- (590.33,240.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (40.33,20) -- (590.44,20)(40.33,30) -- (590.44,30)(40.33,40) -- (590.44,40)(40.33,50) -- (590.44,50)(40.33,60) -- (590.44,60)(40.33,70) -- (590.44,70)(40.33,80) -- (590.44,80)(40.33,90) -- (590.44,90)(40.33,100) -- (590.44,100)(40.33,110) -- (590.44,110)(40.33,120) -- (590.44,120)(40.33,130) -- (590.44,130)(40.33,140) -- (590.44,140)(40.33,150) -- (590.44,150)(40.33,160) -- (590.44,160)(40.33,170) -- (590.44,170)(40.33,180) -- (590.44,180)(40.33,190) -- (590.44,190)(40.33,200) -- (590.44,200)(40.33,210) -- (590.44,210)(40.33,220) -- (590.44,220)(40.33,230) -- (590.44,230)(40.33,240) -- (590.44,240) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da15097248841197974] 
\draw [line width=0.75]    (320.33,80) -- (320.33,91) -- (310.33,91) -- (310.33,161) -- (320.33,161) -- (320.33,171) -- (330.33,171) -- (330.33,181) -- (340.33,181) -- (340.33,191) -- (350.33,191) -- (350.33,201) -- (360.33,201) -- (360.33,211) -- (450.33,211) -- (450.33,201) -- (460.33,201) -- (460.33,191) -- (470.33,191) -- (470.33,181) -- (480.33,181) -- (480.33,171) -- (490.33,171) -- (490.33,100) -- (480.33,100) -- (480.33,90) -- (470.33,90) -- (470.33,80) -- (460.33,80) -- (460.33,70) -- (450.33,70) -- (450.33,60) -- (440.33,60) -- (440.33,50) -- (350.33,50) -- (350.33,60) -- (340.33,60) -- (340.33,70) -- (330.33,70) -- (330.33,80) -- cycle ;
%Straight Lines [id:da5267173626887021] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (320.33,90) -- (320.33,160) -- (330.33,160) -- (330.33,170) -- (340.33,170) -- (340.33,180) -- (350.33,180) -- (350.33,190) -- (360.33,190) -- (360.33,200) -- (450.33,200) -- (450.33,190) -- (460.33,190) -- (460.33,180) -- (470.33,180) -- (470.33,170) -- (480.33,170) -- (480.33,100) -- (470.33,100) -- (470.33,90) -- (460.33,90) -- (460.33,80) -- (450.33,80) -- (450.33,70) -- (440.33,70) -- (440.33,60) -- (350.33,60) -- (350.33,70) -- (340.33,70) -- (340.33,80) -- (330.33,80) -- (330.33,90) -- cycle ;
%Straight Lines [id:da5484325394286476] 
\draw [line width=0.75]    (70.33,80) -- (70.33,91) -- (60.33,91) -- (60.33,161) -- (70.33,161) -- (70.33,171) -- (80.33,171) -- (80.33,181) -- (90.33,181) -- (90.33,191) -- (100.33,191) -- (100.33,201) -- (110.33,201) -- (110.33,211) -- (200.33,211) -- (200.33,201) -- (210.33,201) -- (210.33,191) -- (220.33,191) -- (220.33,181) -- (230.33,181) -- (230.33,171) -- (240.33,171) -- (240.33,100) -- (230.33,100) -- (230.33,90) -- (220.33,90) -- (220.33,80) -- (210.33,80) -- (210.33,70) -- (200.33,70) -- (200.33,60) -- (190.33,60) -- (190.33,50) -- (100.33,50) -- (100.33,60) -- (90.33,60) -- (90.33,70) -- (80.33,70) -- (80.33,80) -- cycle ;
%Straight Lines [id:da422028967163129] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (70.33,91) -- (70.33,161) -- (80.33,161) -- (80.33,171) -- (90.33,171) -- (90.33,181) -- (100.33,181) -- (100.33,191) -- (110.33,191) -- (110.33,201) -- (200.33,201) -- (200.33,191) -- (210.33,191) -- (210.33,181) -- (220.33,181) -- (220.33,171) -- (230.33,171) -- (230.33,101) -- (220.33,101) -- (220.33,91) -- (210.33,91) -- (210.33,81) -- (200.33,81) -- (200.33,71) -- (190.33,71) -- (190.33,61) -- (100.33,61) -- (100.33,71) -- (90.33,71) -- (90.33,81) -- (80.33,81) -- (80.33,91) -- cycle ;
%Straight Lines [id:da9194187107136629] 
\draw    (250.33,130) -- (298.33,130) ;
\draw [shift={(300.33,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (132.33,31.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (382.33,28.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{1}$};
% Text Node
\draw (532.33,124.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{Q}$};
% Text Node
\draw (390,119.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{O}$};
% Text Node
\draw (132.33,113.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{O}$};
% Text Node
\draw (52.33,183.4) node [anchor=north west][inner sep=0.75pt]    {$\partial ^{-}\hat{O}$};
% Text Node
\draw (482.33,183.4) node [anchor=north west][inner sep=0.75pt]    {$\partial ^{-}\hat{O}$};


\end{tikzpicture}


==> Figure_distance_h_sides.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da13869126008777666] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (150.02,130) -- (150.02,140) -- (170.02,140) -- (170.02,150) -- (200.02,150) -- (200.02,160) -- (310.02,160) -- (310.02,150) -- (320.02,150) -- (320.02,140) -- (340.02,140) -- (340.02,130) -- (310.02,130) -- (310.02,140) -- (180.02,140) -- (180.02,130) -- cycle ;
%Shape: Rectangle [id:dp04666111593809419] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.02,160) -- (310.02,160) -- (310.02,170) -- (200.02,170) -- cycle ;
%Shape: Rectangle [id:dp8886799906034396] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200.02,170) -- (220.02,170) -- (220.02,180) -- (200.02,180) -- cycle ;
%Shape: Rectangle [id:dp8107465239652902] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280.02,170) -- (310.02,170) -- (310.02,190) -- (280.02,190) -- cycle ;
%Shape: Rectangle [id:dp651318419557296] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.02,170) -- (280.02,170) -- (280.02,180) -- (220.02,180) -- cycle ;
%Straight Lines [id:da525707652505805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (370.02,130) -- (370.02,140) -- (390.02,140) -- (390.02,150) -- (420.02,150) -- (420.02,170) -- (530.02,170) -- (530.02,150) -- (540.02,150) -- (540.02,140) -- (560.02,140) -- (560.02,130) -- (530.02,130) -- (530.02,140) -- (400.02,140) -- (400.02,130) -- cycle ;
%Shape: Rectangle [id:dp7542714696394127] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420.02,170) -- (530.02,170) -- (530.02,180) -- (420.02,180) -- cycle ;
%Shape: Rectangle [id:dp2151286838916311] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200.02,180) -- (220.02,180) -- (220.02,190) -- (200.02,190) -- cycle ;
%Shape: Rectangle [id:dp6040901991424532] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.02,180) -- (280.02,180) -- (280.02,190) -- (220.02,190) -- cycle ;
%Shape: Rectangle [id:dp6180441089596046] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.02,190) -- (270.02,190) -- (270.02,200) -- (240.02,200) -- cycle ;
%Shape: Rectangle [id:dp7248695267191159] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (220.02,190) -- (240.02,190) -- (240.02,200) -- (220.02,200) -- cycle ;
%Shape: Rectangle [id:dp693810665361872] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (270.02,190) -- (280.02,190) -- (280.02,200) -- (270.02,200) -- cycle ;
%Shape: Rectangle [id:dp4718622153447788] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.02,200) -- (270.02,200) -- (270.02,210) -- (240.02,210) -- cycle ;
%Shape: Rectangle [id:dp3011835656709293] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (440.02,180) -- (500.02,180) -- (500.02,190) -- (440.02,190) -- cycle ;
%Shape: Rectangle [id:dp6896509954977673] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420.02,180) -- (440.02,180) -- (440.02,190) -- (420.02,190) -- cycle ;
%Shape: Rectangle [id:dp514939927253954] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (500.02,180) -- (530.02,180) -- (530.02,200) -- (500.02,200) -- cycle ;
%Shape: Rectangle [id:dp3591127831865767] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (440.02,190) -- (500.02,190) -- (500.02,200) -- (440.02,200) -- cycle ;
%Shape: Rectangle [id:dp9727664305326127] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460.02,200) -- (490.02,200) -- (490.02,210) -- (460.02,210) -- cycle ;
%Shape: Rectangle [id:dp5529075467787137] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420.02,190) -- (440.02,190) -- (440.02,200) -- (420.02,200) -- cycle ;
%Shape: Grid [id:dp4801995680262472] 
\draw  [draw opacity=0] (120.02,90) -- (580.44,90) -- (580.44,220.33) -- (120.02,220.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (120.02,90) -- (120.02,220.33)(130.02,90) -- (130.02,220.33)(140.02,90) -- (140.02,220.33)(150.02,90) -- (150.02,220.33)(160.02,90) -- (160.02,220.33)(170.02,90) -- (170.02,220.33)(180.02,90) -- (180.02,220.33)(190.02,90) -- (190.02,220.33)(200.02,90) -- (200.02,220.33)(210.02,90) -- (210.02,220.33)(220.02,90) -- (220.02,220.33)(230.02,90) -- (230.02,220.33)(240.02,90) -- (240.02,220.33)(250.02,90) -- (250.02,220.33)(260.02,90) -- (260.02,220.33)(270.02,90) -- (270.02,220.33)(280.02,90) -- (280.02,220.33)(290.02,90) -- (290.02,220.33)(300.02,90) -- (300.02,220.33)(310.02,90) -- (310.02,220.33)(320.02,90) -- (320.02,220.33)(330.02,90) -- (330.02,220.33)(340.02,90) -- (340.02,220.33)(350.02,90) -- (350.02,220.33)(360.02,90) -- (360.02,220.33)(370.02,90) -- (370.02,220.33)(380.02,90) -- (380.02,220.33)(390.02,90) -- (390.02,220.33)(400.02,90) -- (400.02,220.33)(410.02,90) -- (410.02,220.33)(420.02,90) -- (420.02,220.33)(430.02,90) -- (430.02,220.33)(440.02,90) -- (440.02,220.33)(450.02,90) -- (450.02,220.33)(460.02,90) -- (460.02,220.33)(470.02,90) -- (470.02,220.33)(480.02,90) -- (480.02,220.33)(490.02,90) -- (490.02,220.33)(500.02,90) -- (500.02,220.33)(510.02,90) -- (510.02,220.33)(520.02,90) -- (520.02,220.33)(530.02,90) -- (530.02,220.33)(540.02,90) -- (540.02,220.33)(550.02,90) -- (550.02,220.33)(560.02,90) -- (560.02,220.33)(570.02,90) -- (570.02,220.33)(580.02,90) -- (580.02,220.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (120.02,90) -- (580.44,90)(120.02,100) -- (580.44,100)(120.02,110) -- (580.44,110)(120.02,120) -- (580.44,120)(120.02,130) -- (580.44,130)(120.02,140) -- (580.44,140)(120.02,150) -- (580.44,150)(120.02,160) -- (580.44,160)(120.02,170) -- (580.44,170)(120.02,180) -- (580.44,180)(120.02,190) -- (580.44,190)(120.02,200) -- (580.44,200)(120.02,210) -- (580.44,210)(120.02,220) -- (580.44,220) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da6623084015640011] 
\draw    (340.02,180) -- (368.02,180) ;
\draw [shift={(370.02,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5342138691816616] 
\draw    (150.02,130) -- (150.02,140) -- (170.02,140) -- (170.02,150) -- (200.02,150) -- (200.02,160) -- (310.02,160) -- (310.02,150) -- (320.02,150) -- (320.02,140) -- (340.02,140) -- (340.02,130) ;
%Straight Lines [id:da03411518368119404] 
\draw    (370.02,130) -- (370.02,140) -- (390.02,140) -- (390.02,150) -- (420.02,150) -- (420.02,170) -- (530.02,170) -- (530.02,150) -- (540.02,150) -- (540.02,140) -- (560.02,140) -- (560.02,130) ;

% Text Node
\draw (170.02,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1,0} =p^{1}$};
% Text Node
\draw (299.02,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1} =q^{1,0}$};
% Text Node
\draw (220.02,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1,1}$};
% Text Node
\draw (271.02,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1,1}$};
% Text Node
\draw (519.02,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1} =q^{1,0}$};
% Text Node
\draw (442.02,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1,1}$};
% Text Node
\draw (492.02,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1,1}$};
% Text Node
\draw (131,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H^{1,2}$};
% Text Node
\draw (131.02,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H^{1,1}$};
% Text Node
\draw (241.02,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1,2}$};
% Text Node
\draw (262.02,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1,2}$};
% Text Node
\draw (398.02,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1,0} =p^{1}$};
% Text Node
\draw (462.02,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1,2}$};
% Text Node
\draw (482.02,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1,2}$};
% Text Node
\draw (243,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{1}$};
% Text Node
\draw (462.02,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{u}_{1}$};


\end{tikzpicture}


==> Placement_of_surfactant.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Shape: Grid [id:dp3788295340499406] 
\draw  [draw opacity=0] (20.44,30.33) -- (551.44,30.33) -- (551.44,281.33) -- (20.44,281.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (20.44,30.33) -- (20.44,281.33)(30.44,30.33) -- (30.44,281.33)(40.44,30.33) -- (40.44,281.33)(50.44,30.33) -- (50.44,281.33)(60.44,30.33) -- (60.44,281.33)(70.44,30.33) -- (70.44,281.33)(80.44,30.33) -- (80.44,281.33)(90.44,30.33) -- (90.44,281.33)(100.44,30.33) -- (100.44,281.33)(110.44,30.33) -- (110.44,281.33)(120.44,30.33) -- (120.44,281.33)(130.44,30.33) -- (130.44,281.33)(140.44,30.33) -- (140.44,281.33)(150.44,30.33) -- (150.44,281.33)(160.44,30.33) -- (160.44,281.33)(170.44,30.33) -- (170.44,281.33)(180.44,30.33) -- (180.44,281.33)(190.44,30.33) -- (190.44,281.33)(200.44,30.33) -- (200.44,281.33)(210.44,30.33) -- (210.44,281.33)(220.44,30.33) -- (220.44,281.33)(230.44,30.33) -- (230.44,281.33)(240.44,30.33) -- (240.44,281.33)(250.44,30.33) -- (250.44,281.33)(260.44,30.33) -- (260.44,281.33)(270.44,30.33) -- (270.44,281.33)(280.44,30.33) -- (280.44,281.33)(290.44,30.33) -- (290.44,281.33)(300.44,30.33) -- (300.44,281.33)(310.44,30.33) -- (310.44,281.33)(320.44,30.33) -- (320.44,281.33)(330.44,30.33) -- (330.44,281.33)(340.44,30.33) -- (340.44,281.33)(350.44,30.33) -- (350.44,281.33)(360.44,30.33) -- (360.44,281.33)(370.44,30.33) -- (370.44,281.33)(380.44,30.33) -- (380.44,281.33)(390.44,30.33) -- (390.44,281.33)(400.44,30.33) -- (400.44,281.33)(410.44,30.33) -- (410.44,281.33)(420.44,30.33) -- (420.44,281.33)(430.44,30.33) -- (430.44,281.33)(440.44,30.33) -- (440.44,281.33)(450.44,30.33) -- (450.44,281.33)(460.44,30.33) -- (460.44,281.33)(470.44,30.33) -- (470.44,281.33)(480.44,30.33) -- (480.44,281.33)(490.44,30.33) -- (490.44,281.33)(500.44,30.33) -- (500.44,281.33)(510.44,30.33) -- (510.44,281.33)(520.44,30.33) -- (520.44,281.33)(530.44,30.33) -- (530.44,281.33)(540.44,30.33) -- (540.44,281.33)(550.44,30.33) -- (550.44,281.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (20.44,30.33) -- (551.44,30.33)(20.44,40.33) -- (551.44,40.33)(20.44,50.33) -- (551.44,50.33)(20.44,60.33) -- (551.44,60.33)(20.44,70.33) -- (551.44,70.33)(20.44,80.33) -- (551.44,80.33)(20.44,90.33) -- (551.44,90.33)(20.44,100.33) -- (551.44,100.33)(20.44,110.33) -- (551.44,110.33)(20.44,120.33) -- (551.44,120.33)(20.44,130.33) -- (551.44,130.33)(20.44,140.33) -- (551.44,140.33)(20.44,150.33) -- (551.44,150.33)(20.44,160.33) -- (551.44,160.33)(20.44,170.33) -- (551.44,170.33)(20.44,180.33) -- (551.44,180.33)(20.44,190.33) -- (551.44,190.33)(20.44,200.33) -- (551.44,200.33)(20.44,210.33) -- (551.44,210.33)(20.44,220.33) -- (551.44,220.33)(20.44,230.33) -- (551.44,230.33)(20.44,240.33) -- (551.44,240.33)(20.44,250.33) -- (551.44,250.33)(20.44,260.33) -- (551.44,260.33)(20.44,270.33) -- (551.44,270.33)(20.44,280.33) -- (551.44,280.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da9521276646662249] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110.44,60.33) -- (210.44,60.33) -- (210.44,70.33) -- (230.44,70.33) -- (230.44,80.33) -- (240.44,80.33) -- (240.44,90.33) -- (270.44,90.33) -- (270.44,170.33) -- (260.44,170.33) -- (260.44,200.33) -- (250.44,200.33) -- (250.44,210.33) -- (240.44,210.33) -- (240.44,220.33) -- (230.44,220.33) -- (230.44,230.33) -- (110.44,230.33) -- (110.44,220.33) -- (80.44,220.33) -- (80.44,210.33) -- (70.44,210.33) -- (70.44,200.33) -- (60.44,200.33) -- (60.44,100.33) -- (70.44,100.33) -- (70.44,90.33) -- (80.44,90.33) -- (80.44,70.33) -- (110.44,70.33) -- cycle ;
%Shape: Rectangle [id:dp9808686064782567] 
\draw  [line width=0.75]  (50.44,50.33) -- (280.44,50.33) -- (280.44,240.33) -- (50.44,240.33) -- cycle ;
%Straight Lines [id:da92330851794808] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (360.44,60.33) -- (460.44,60.33) -- (460.44,70.33) -- (480.44,70.33) -- (480.44,80.33) -- (490.44,80.33) -- (490.44,90.33) -- (520.44,90.33) -- (520.44,170.33) -- (510.44,170.33) -- (510.44,200.33) -- (500.44,200.33) -- (500.44,210.33) -- (490.44,210.33) -- (490.44,220.33) -- (480.44,220.33) -- (480.44,230.33) -- (360.44,230.33) -- (360.44,220.33) -- (330.44,220.33) -- (330.44,210.33) -- (320.44,210.33) -- (320.44,200.33) -- (310.44,200.33) -- (310.44,100.33) -- (320.44,100.33) -- (320.44,90.33) -- (330.44,90.33) -- (330.44,70.33) -- (360.44,70.33) -- cycle ;
%Shape: Rectangle [id:dp2335354253145968] 
\draw   (300.44,50.33) -- (530.44,50.33) -- (530.44,240.33) -- (300.44,240.33) -- cycle ;
%Straight Lines [id:da20940115247856161] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110.44,50.33) -- (210.44,50.33) -- (210.44,60.33) -- (230.44,60.33) -- (230.44,70.33) -- (240.44,70.33) -- (240.44,80.33) -- (270.44,80.33) -- (270.44,90.33) -- (280.44,90.33) -- (280.44,170.33) -- (270.44,170.33) -- (270.44,200.33) -- (260.44,200.33) -- (260.44,210.33) -- (250.44,210.33) -- (250.44,220.33) -- (240.44,220.33) -- (240.44,230.33) -- (230.44,230.33) -- (230.44,240.33) -- (110.44,240.33) -- (110.44,230.33) -- (80.44,230.33) -- (80.44,220.33) -- (70.44,220.33) -- (70.44,210.33) -- (60.44,210.33) -- (60.44,200.33) -- (50.44,200.33) -- (50.44,100.33) -- (60.44,100.33) -- (60.44,90.33) -- (70.44,90.33) -- (70.44,70.33) -- (80.44,70.33) -- (80.44,60.33) -- (110.44,60.33) -- cycle ;
%Straight Lines [id:da9551166158558058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.44,50.33) -- (460.44,50.33) -- (470.44,50.33) -- (470.44,60.33) -- (490.44,60.33) -- (490.44,70.33) -- (500.44,70.33) -- (500.44,80.33) -- (520.44,80.33) -- (530.44,80.33) -- (530.44,90.33) -- (530.44,180.33) -- (520.44,180.33) -- (520.44,200.33) -- (520.44,210.33) -- (510.44,210.33) -- (510.44,220.33) -- (500.44,220.33) -- (500.44,220.33) -- (500.44,230.33) -- (490.44,230.33) -- (490.44,240.33) -- (350.44,240.33) -- (350.44,230.33) -- (320.44,230.33) -- (320.44,220.33) -- (310.44,220.33) -- (310.44,210.33) -- (300.44,210.33) -- (300.44,200.33) -- (300.44,200.33) -- (300.44,90.33) -- (310.44,90.33) -- (310.44,80.33) -- (320.44,80.33) -- (320.44,70.33) -- (320.44,70.33) -- (320.44,60.33) -- (350.44,60.33) -- cycle ;
%Shape: Square [id:dp8096155420940987] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.44,60.33) -- (329.44,60.33) -- (329.44,69.33) -- (320.44,69.33) -- cycle ;
%Shape: Square [id:dp4561473208461644] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.44,50.33) -- (359.44,50.33) -- (359.44,59.33) -- (350.44,59.33) -- cycle ;
%Straight Lines [id:da049310954525327855] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (360.44,50.33) -- (460.44,50.33) -- (460.44,60.33) -- (480.44,60.33) -- (480.44,70.33) -- (490.44,70.33) -- (490.44,80.33) -- (520.44,80.33) -- (520.44,90.33) -- (530.44,90.33) -- (530.44,170.33) -- (520.44,170.33) -- (520.44,200.33) -- (510.44,200.33) -- (510.44,210.33) -- (500.44,210.33) -- (500.44,220.33) -- (490.44,220.33) -- (490.44,230.33) -- (480.44,230.33) -- (480.44,240.33) -- (360.44,240.33) -- (360.44,230.33) -- (330.44,230.33) -- (330.44,220.33) -- (320.44,220.33) -- (320.44,210.33) -- (310.44,210.33) -- (310.44,200.33) -- (300.44,200.33) -- (300.44,100.33) -- (310.44,100.33) -- (310.44,90.33) -- (320.44,90.33) -- (320.44,70.33) -- (330.44,70.33) -- (330.44,60.33) -- (360.44,60.33) -- cycle ;
%Shape: Square [id:dp812410539025177] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.44,80.33) -- (319.44,80.33) -- (319.44,89.33) -- (310.44,89.33) -- cycle ;
%Shape: Square [id:dp43420569587163527] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.44,90.33) -- (309.44,90.33) -- (309.44,99.33) -- (300.44,99.33) -- cycle ;
%Shape: Square [id:dp4595115002102357] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.44,201.33) -- (309.44,201.33) -- (309.44,210.33) -- (300.44,210.33) -- cycle ;
%Shape: Square [id:dp21008354022829057] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320.44,221.33) -- (329.44,221.33) -- (329.44,230.33) -- (320.44,230.33) -- cycle ;
%Shape: Square [id:dp28811020878277216] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.44,231.33) -- (359.44,231.33) -- (359.44,240.33) -- (350.44,240.33) -- cycle ;
%Shape: Square [id:dp5386152661562943] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.44,211.33) -- (319.44,211.33) -- (319.44,220.33) -- (310.44,220.33) -- cycle ;
%Shape: Square [id:dp7357856349098372] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (481.44,231.33) -- (490.44,231.33) -- (490.44,240.33) -- (481.44,240.33) -- cycle ;
%Shape: Square [id:dp927027479972994] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (491.44,221.33) -- (500.44,221.33) -- (500.44,230.33) -- (491.44,230.33) -- cycle ;
%Shape: Square [id:dp37532397352954894] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (501.44,211.33) -- (510.44,211.33) -- (510.44,220.33) -- (501.44,220.33) -- cycle ;
%Shape: Square [id:dp33244234978333853] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (511.44,201.33) -- (520.44,201.33) -- (520.44,210.33) -- (511.44,210.33) -- cycle ;
%Shape: Square [id:dp3443345596869277] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (521.44,171.33) -- (530.44,171.33) -- (530.44,180.33) -- (521.44,180.33) -- cycle ;
%Shape: Square [id:dp6128916913663344] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (521.44,80.33) -- (530.44,80.33) -- (530.44,89.33) -- (521.44,89.33) -- cycle ;
%Shape: Square [id:dp4839036730194234] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (491.44,70.33) -- (500.44,70.33) -- (500.44,79.33) -- (491.44,79.33) -- cycle ;
%Shape: Square [id:dp6547357502556804] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (481.44,60.33) -- (490.44,60.33) -- (490.44,69.33) -- (481.44,69.33) -- cycle ;
%Shape: Square [id:dp5605874191225311] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.44,50.33) -- (470.44,50.33) -- (470.44,59.33) -- (461.44,59.33) -- cycle ;

% Text Node
\draw (112.44,253.73) node [anchor=north west][inner sep=0.75pt]    {$I_{j+1}^{0} =I_{j+1} \cup Z_{j+1}^{0}$};
% Text Node
\draw (122,131.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{I}\textcolor[rgb]{0.82,0.01,0.11}{_{j+1}}$};
% Text Node
\draw (182.44,31.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Z_{j+1}^{0}$};
% Text Node
\draw (472.44,33.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Z_{j+1}^{1}$};
% Text Node
\draw (362.44,253.73) node [anchor=north west][inner sep=0.75pt]    {$I_{j+1}^{1} =I_{j+1}^{0} \cup Z_{j+1}^{1}$};
% Text Node
\draw (34,30.4) node [anchor=north west][inner sep=0.75pt]    {$R_{I_{j+1} \cup \partial ^{+} I_{j+1}}$};
% Text Node
\draw (300,30.4) node [anchor=north west][inner sep=0.75pt]    {$R_{I_{j+1} \cup \partial ^{+} I_{j+1}}$};


\end{tikzpicture}


==> connecting_strongly_connected_components.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,339); %set diagram left start at 0, and has height of 339

%Shape: Square [id:dp8742275176045053] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (600.33,130) -- (630.33,130) -- (630.33,160) -- (600.33,160) -- cycle ;
%Shape: Grid [id:dp949194546648576] 
\draw  [draw opacity=0] (600.33,130) -- (630.33,130) -- (630.33,160) -- (600.33,160) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (600.33,130) -- (600.33,160)(610.33,130) -- (610.33,160)(620.33,130) -- (620.33,160) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (600.33,130) -- (630.33,130)(600.33,140) -- (630.33,140)(600.33,150) -- (630.33,150) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Shape: Rectangle [id:dp9031802857449932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (30.33,40) -- (261,40) -- (261,270) -- (30.33,270) -- cycle ;
%Straight Lines [id:da44163209621789645] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (41,50) -- (41,220) -- (60.33,220) -- (60.33,180) -- (70.33,180) -- (70.33,120) -- (90.33,120) -- (90.33,90) -- (150.33,90) -- (150.33,50) -- cycle ;
%Shape: Rectangle [id:dp6691879320273048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91,230) -- (121,230) -- (121,240) -- (91,240) -- cycle ;
%Shape: Rectangle [id:dp06465563680833919] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (121,180) -- (121,230) -- (110.33,230) -- (110.33,180) -- cycle ;
%Shape: Rectangle [id:dp2030928769365452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91,230) -- (91,270) -- (80.33,270) -- (80.33,230) -- cycle ;
%Shape: Rectangle [id:dp7042785395081531] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (41,40) -- (41,230) -- (30.33,230) -- (30.33,40) -- cycle ;
%Shape: Rectangle [id:dp45040976487543194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (41,220) -- (70.33,220) -- (70.33,230) -- (41,230) -- cycle ;
%Shape: Rectangle [id:dp624755543151067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.33,180) -- (70.33,220) -- (60.33,220) -- (60.33,180) -- cycle ;
%Shape: Rectangle [id:dp8401800672137039] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.33,120) -- (100.33,120) -- (100.33,180) -- (70.33,180) -- cycle ;
%Shape: Rectangle [id:dp011130367465086222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101,90) -- (101,120) -- (90.33,120) -- (90.33,90) -- cycle ;
%Shape: Rectangle [id:dp9895296285953942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101,90) -- (130.33,90) -- (130.33,120) -- (101,120) -- cycle ;
%Shape: Rectangle [id:dp5395631145949112] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,70) -- (180,90) -- (170,90) -- (170,70) -- cycle ;
%Shape: Rectangle [id:dp7773879396040702] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,80) -- (190,80) -- (190,90) -- (180,90) -- cycle ;
%Shape: Rectangle [id:dp16562717001312344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,90) -- (170,90) -- (170,100) -- (160,100) -- cycle ;
%Shape: Rectangle [id:dp7780996758184759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (41,40) -- (150.33,40) -- (150.33,50) -- (41,50) -- cycle ;
%Straight Lines [id:da06753659067435058] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (261,70) -- (220.33,70) -- (220.33,80) -- (200.33,80) -- (200.33,110) -- (180.33,110) -- (180.33,130) -- (150.33,130) -- (150.33,180) -- (121,180) -- (121,240) -- (91,240) -- (91,270) -- (261,270) -- cycle ;
%Shape: Grid [id:dp4516262095009064] 
\draw  [draw opacity=0] (30.33,40) -- (261,40) -- (261,270) -- (30.33,270) -- cycle ; \draw  [draw opacity=0] (30.33,40) -- (30.33,270)(40.33,40) -- (40.33,270)(50.33,40) -- (50.33,270)(60.33,40) -- (60.33,270)(70.33,40) -- (70.33,270)(80.33,40) -- (80.33,270)(90.33,40) -- (90.33,270)(100.33,40) -- (100.33,270)(110.33,40) -- (110.33,270)(120.33,40) -- (120.33,270)(130.33,40) -- (130.33,270)(140.33,40) -- (140.33,270)(150.33,40) -- (150.33,270)(160.33,40) -- (160.33,270)(170.33,40) -- (170.33,270)(180.33,40) -- (180.33,270)(190.33,40) -- (190.33,270)(200.33,40) -- (200.33,270)(210.33,40) -- (210.33,270)(220.33,40) -- (220.33,270)(230.33,40) -- (230.33,270)(240.33,40) -- (240.33,270)(250.33,40) -- (250.33,270)(260.33,40) -- (260.33,270) ; \draw  [draw opacity=0] (30.33,40) -- (261,40)(30.33,50) -- (261,50)(30.33,60) -- (261,60)(30.33,70) -- (261,70)(30.33,80) -- (261,80)(30.33,90) -- (261,90)(30.33,100) -- (261,100)(30.33,110) -- (261,110)(30.33,120) -- (261,120)(30.33,130) -- (261,130)(30.33,140) -- (261,140)(30.33,150) -- (261,150)(30.33,160) -- (261,160)(30.33,170) -- (261,170)(30.33,180) -- (261,180)(30.33,190) -- (261,190)(30.33,200) -- (261,200)(30.33,210) -- (261,210)(30.33,220) -- (261,220)(30.33,230) -- (261,230)(30.33,240) -- (261,240)(30.33,250) -- (261,250)(30.33,260) -- (261,260)(30.33,270) -- (261,270) ; \draw  [draw opacity=0]  ;
%Shape: Grid [id:dp26700609129684216] 
\draw  [draw opacity=0] (20.33,10.33) -- (641.44,10.33) -- (641.44,301.33) -- (20.33,301.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (20.33,10.33) -- (20.33,301.33)(30.33,10.33) -- (30.33,301.33)(40.33,10.33) -- (40.33,301.33)(50.33,10.33) -- (50.33,301.33)(60.33,10.33) -- (60.33,301.33)(70.33,10.33) -- (70.33,301.33)(80.33,10.33) -- (80.33,301.33)(90.33,10.33) -- (90.33,301.33)(100.33,10.33) -- (100.33,301.33)(110.33,10.33) -- (110.33,301.33)(120.33,10.33) -- (120.33,301.33)(130.33,10.33) -- (130.33,301.33)(140.33,10.33) -- (140.33,301.33)(150.33,10.33) -- (150.33,301.33)(160.33,10.33) -- (160.33,301.33)(170.33,10.33) -- (170.33,301.33)(180.33,10.33) -- (180.33,301.33)(190.33,10.33) -- (190.33,301.33)(200.33,10.33) -- (200.33,301.33)(210.33,10.33) -- (210.33,301.33)(220.33,10.33) -- (220.33,301.33)(230.33,10.33) -- (230.33,301.33)(240.33,10.33) -- (240.33,301.33)(250.33,10.33) -- (250.33,301.33)(260.33,10.33) -- (260.33,301.33)(270.33,10.33) -- (270.33,301.33)(280.33,10.33) -- (280.33,301.33)(290.33,10.33) -- (290.33,301.33)(300.33,10.33) -- (300.33,301.33)(310.33,10.33) -- (310.33,301.33)(320.33,10.33) -- (320.33,301.33)(330.33,10.33) -- (330.33,301.33)(340.33,10.33) -- (340.33,301.33)(350.33,10.33) -- (350.33,301.33)(360.33,10.33) -- (360.33,301.33)(370.33,10.33) -- (370.33,301.33)(380.33,10.33) -- (380.33,301.33)(390.33,10.33) -- (390.33,301.33)(400.33,10.33) -- (400.33,301.33)(410.33,10.33) -- (410.33,301.33)(420.33,10.33) -- (420.33,301.33)(430.33,10.33) -- (430.33,301.33)(440.33,10.33) -- (440.33,301.33)(450.33,10.33) -- (450.33,301.33)(460.33,10.33) -- (460.33,301.33)(470.33,10.33) -- (470.33,301.33)(480.33,10.33) -- (480.33,301.33)(490.33,10.33) -- (490.33,301.33)(500.33,10.33) -- (500.33,301.33)(510.33,10.33) -- (510.33,301.33)(520.33,10.33) -- (520.33,301.33)(530.33,10.33) -- (530.33,301.33)(540.33,10.33) -- (540.33,301.33)(550.33,10.33) -- (550.33,301.33)(560.33,10.33) -- (560.33,301.33)(570.33,10.33) -- (570.33,301.33)(580.33,10.33) -- (580.33,301.33)(590.33,10.33) -- (590.33,301.33)(600.33,10.33) -- (600.33,301.33)(610.33,10.33) -- (610.33,301.33)(620.33,10.33) -- (620.33,301.33)(630.33,10.33) -- (630.33,301.33)(640.33,10.33) -- (640.33,301.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (20.33,10.33) -- (641.44,10.33)(20.33,20.33) -- (641.44,20.33)(20.33,30.33) -- (641.44,30.33)(20.33,40.33) -- (641.44,40.33)(20.33,50.33) -- (641.44,50.33)(20.33,60.33) -- (641.44,60.33)(20.33,70.33) -- (641.44,70.33)(20.33,80.33) -- (641.44,80.33)(20.33,90.33) -- (641.44,90.33)(20.33,100.33) -- (641.44,100.33)(20.33,110.33) -- (641.44,110.33)(20.33,120.33) -- (641.44,120.33)(20.33,130.33) -- (641.44,130.33)(20.33,140.33) -- (641.44,140.33)(20.33,150.33) -- (641.44,150.33)(20.33,160.33) -- (641.44,160.33)(20.33,170.33) -- (641.44,170.33)(20.33,180.33) -- (641.44,180.33)(20.33,190.33) -- (641.44,190.33)(20.33,200.33) -- (641.44,200.33)(20.33,210.33) -- (641.44,210.33)(20.33,220.33) -- (641.44,220.33)(20.33,230.33) -- (641.44,230.33)(20.33,240.33) -- (641.44,240.33)(20.33,250.33) -- (641.44,250.33)(20.33,260.33) -- (641.44,260.33)(20.33,270.33) -- (641.44,270.33)(20.33,280.33) -- (641.44,280.33)(20.33,290.33) -- (641.44,290.33)(20.33,300.33) -- (641.44,300.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da5276523459822771] 
\draw [line width=1.5]    (146,45) -- (164.44,45.33) -- (205.33,84.67) ;
%Straight Lines [id:da468388045509736] 
\draw [line width=1.5]    (115.33,244.67) -- (126.44,235.33) -- (126.33,194.67) -- (134.44,185.33) -- (146.44,185.33) -- (155.44,175.33) -- (155.44,144.33) -- (165.44,135.33) -- (176.44,135.33) -- (205.44,106.33) -- (205.33,84.67) ;
%Straight Lines [id:da39448065497101403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (30,40) -- (30.33,240) -- (40.33,240) -- (40.33,250) -- (120.33,250) -- (121,240) -- (130.33,240) -- (130.33,190) -- (150.33,190) -- (150.33,180) -- (160.33,180) -- (160.33,140) -- (180.33,140) -- (180.33,130) -- (190.33,130) -- (190.33,120) -- (200.33,120) -- (200.33,110) -- (210.33,110) -- (210.33,80) -- (200.33,80) -- (200.33,70) -- (190.33,70) -- (190.33,60) -- (180.33,60) -- (180.33,50) -- (170.33,50) -- (170.33,40) -- cycle ;
%Straight Lines [id:da25271157345074935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (150,50) -- (150.33,90) -- (130.33,90) -- (130.33,120) -- (100.33,120) -- (100.33,180) -- (70.33,180) -- (70.33,230) -- (41,230) -- (40.33,240) -- (120.33,240) -- (120.33,190) -- (130.33,190) -- (130.33,180) -- (150.33,180) -- (150.33,140) -- (160.33,140) -- (160.33,130) -- (180.33,130) -- (180.33,120) -- (190.33,120) -- (190.33,110) -- (201,110) -- (200.33,80) -- (190.33,80) -- (190.33,70) -- (180.33,70) -- (180.33,60) -- (170.33,60) -- (170.33,50) -- cycle ;
%Shape: Rectangle [id:dp2612845960671234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.33,40) -- (570,40) -- (570,270) -- (340.33,270) -- cycle ;
%Straight Lines [id:da20855689993759174] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (351,50) -- (351,220) -- (370.33,220) -- (370.33,180) -- (380.33,180) -- (380.33,120) -- (400.33,120) -- (400.33,90) -- (460.33,90) -- (460.33,50) -- cycle ;
%Shape: Rectangle [id:dp549169704109591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (401,240) -- (401,270) -- (390.33,270) -- (390.33,240) -- cycle ;
%Shape: Rectangle [id:dp4388670955714158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351,40) -- (351,230) -- (340.33,230) -- (340.33,40) -- cycle ;
%Shape: Rectangle [id:dp02702939237657087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351,220) -- (380.33,220) -- (380.33,230) -- (351,230) -- cycle ;
%Shape: Rectangle [id:dp7991813095975703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.33,180) -- (380.33,220) -- (370.33,220) -- (370.33,180) -- cycle ;
%Shape: Rectangle [id:dp5358448342031255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.33,120) -- (410.33,120) -- (410.33,180) -- (380.33,180) -- cycle ;
%Shape: Rectangle [id:dp07782212939856681] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411,90) -- (411,120) -- (400.33,120) -- (400.33,90) -- cycle ;
%Shape: Rectangle [id:dp7829909709750205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411,90) -- (440.33,90) -- (440.33,120) -- (411,120) -- cycle ;
%Shape: Rectangle [id:dp6206674626709562] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351,40) -- (460.33,40) -- (460.33,50) -- (351,50) -- cycle ;
%Straight Lines [id:da46941642481784995] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (571,70) -- (530.33,70) -- (530.33,80) -- (510.33,80) -- (510.33,110) -- (490.33,110) -- (490.33,130) -- (460.33,130) -- (460.33,180) -- (430.33,180) -- (425.44,237.33) -- (401,240) -- (401,270) -- (570.33,270.33) -- (570,70) ;
%Shape: Grid [id:dp5501097659185618] 
\draw  [draw opacity=0] (340.33,40) -- (571,40) -- (571,270) -- (340.33,270) -- cycle ; \draw  [draw opacity=0] (340.33,40) -- (340.33,270)(350.33,40) -- (350.33,270)(360.33,40) -- (360.33,270)(370.33,40) -- (370.33,270)(380.33,40) -- (380.33,270)(390.33,40) -- (390.33,270)(400.33,40) -- (400.33,270)(410.33,40) -- (410.33,270)(420.33,40) -- (420.33,270)(430.33,40) -- (430.33,270)(440.33,40) -- (440.33,270)(450.33,40) -- (450.33,270)(460.33,40) -- (460.33,270)(470.33,40) -- (470.33,270)(480.33,40) -- (480.33,270)(490.33,40) -- (490.33,270)(500.33,40) -- (500.33,270)(510.33,40) -- (510.33,270)(520.33,40) -- (520.33,270)(530.33,40) -- (530.33,270)(540.33,40) -- (540.33,270)(550.33,40) -- (550.33,270)(560.33,40) -- (560.33,270)(570.33,40) -- (570.33,270) ; \draw  [draw opacity=0] (340.33,40) -- (571,40)(340.33,50) -- (571,50)(340.33,60) -- (571,60)(340.33,70) -- (571,70)(340.33,80) -- (571,80)(340.33,90) -- (571,90)(340.33,100) -- (571,100)(340.33,110) -- (571,110)(340.33,120) -- (571,120)(340.33,130) -- (571,130)(340.33,140) -- (571,140)(340.33,150) -- (571,150)(340.33,160) -- (571,160)(340.33,170) -- (571,170)(340.33,180) -- (571,180)(340.33,190) -- (571,190)(340.33,200) -- (571,200)(340.33,210) -- (571,210)(340.33,220) -- (571,220)(340.33,230) -- (571,230)(340.33,240) -- (571,240)(340.33,250) -- (571,250)(340.33,260) -- (571,260)(340.33,270) -- (571,270) ; \draw  [draw opacity=0]  ;
%Straight Lines [id:da31621702342230307] 
\draw [line width=1.5]    (456,45) -- (474.44,45.33) -- (515.33,84.67) ;
%Straight Lines [id:da6056996345703092] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (460,50) -- (460.33,90) -- (440.33,90) -- (440.33,120) -- (410.33,120) -- (410.33,180) -- (380.33,180) -- (380.33,230) -- (351,230) -- (350.33,240) -- (430.33,240) -- (430.33,190) -- (440.33,190) -- (440.33,180) -- (460.33,180) -- (460.33,140) -- (470.33,140) -- (470.33,130) -- (490.33,130) -- (490.33,120) -- (500.33,120) -- (500.33,110) -- (511,110) -- (510.33,80) -- (500.33,80) -- (500.33,70) -- (490.33,70) -- (490.33,60) -- (480.33,60) -- (480.33,50) -- cycle ;
%Shape: Grid [id:dp9987978532165741] 
\draw  [draw opacity=0] (340.33,40.33) -- (570.33,40.33) -- (570.33,270.33) -- (340.33,270.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (340.33,40.33) -- (340.33,270.33)(350.33,40.33) -- (350.33,270.33)(360.33,40.33) -- (360.33,270.33)(370.33,40.33) -- (370.33,270.33)(380.33,40.33) -- (380.33,270.33)(390.33,40.33) -- (390.33,270.33)(400.33,40.33) -- (400.33,270.33)(410.33,40.33) -- (410.33,270.33)(420.33,40.33) -- (420.33,270.33)(430.33,40.33) -- (430.33,270.33)(440.33,40.33) -- (440.33,270.33)(450.33,40.33) -- (450.33,270.33)(460.33,40.33) -- (460.33,270.33)(470.33,40.33) -- (470.33,270.33)(480.33,40.33) -- (480.33,270.33)(490.33,40.33) -- (490.33,270.33)(500.33,40.33) -- (500.33,270.33)(510.33,40.33) -- (510.33,270.33)(520.33,40.33) -- (520.33,270.33)(530.33,40.33) -- (530.33,270.33)(540.33,40.33) -- (540.33,270.33)(550.33,40.33) -- (550.33,270.33)(560.33,40.33) -- (560.33,270.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (340.33,40.33) -- (570.33,40.33)(340.33,50.33) -- (570.33,50.33)(340.33,60.33) -- (570.33,60.33)(340.33,70.33) -- (570.33,70.33)(340.33,80.33) -- (570.33,80.33)(340.33,90.33) -- (570.33,90.33)(340.33,100.33) -- (570.33,100.33)(340.33,110.33) -- (570.33,110.33)(340.33,120.33) -- (570.33,120.33)(340.33,130.33) -- (570.33,130.33)(340.33,140.33) -- (570.33,140.33)(340.33,150.33) -- (570.33,150.33)(340.33,160.33) -- (570.33,160.33)(340.33,170.33) -- (570.33,170.33)(340.33,180.33) -- (570.33,180.33)(340.33,190.33) -- (570.33,190.33)(340.33,200.33) -- (570.33,200.33)(340.33,210.33) -- (570.33,210.33)(340.33,220.33) -- (570.33,220.33)(340.33,230.33) -- (570.33,230.33)(340.33,240.33) -- (570.33,240.33)(340.33,250.33) -- (570.33,250.33)(340.33,260.33) -- (570.33,260.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da8518414780801878] 
\draw [line width=1.5]    (346.33,224.67) -- (346.44,235.33) -- (355.44,245.33) -- (425.33,244.67) ;
%Straight Lines [id:da8304755114606368] 
\draw [line width=1.5]    (425.33,244.67) -- (436.44,235.33) -- (436.33,194.67) -- (444.44,185.33) -- (456.44,185.33) -- (465.44,175.33) -- (465.44,144.33) -- (475.44,135.33) -- (486.44,135.33) -- (515.44,106.33) -- (515.33,84.67) ;
%Straight Lines [id:da6065247663085573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (460.17,50) -- (460.5,90) -- (440.5,90) -- (440.5,120) -- (410.5,120) -- (410.5,180) -- (380.5,180) -- (380.5,230) -- (351.17,230) -- (350.5,240) -- (430.5,240) -- (430.17,190) -- (440.5,190) -- (440.5,180) -- (460.5,180) -- (460.5,140) -- (470.5,140) -- (470.5,130) -- (490.5,130) -- (490.5,120) -- (500.5,120) -- (500.5,110) -- (511.17,110) -- (510.5,80) -- (500.5,80) -- (500.5,70) -- (490.5,70) -- (490.5,60) -- (480.5,60) -- (480.5,50) -- cycle ;
%Straight Lines [id:da27648671466815433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (340.33,40.33) -- (340.67,240.33) -- (350.67,240.33) -- (350.67,250.33) -- (430.67,250.33) -- (431.33,240.33) -- (440.67,240.33) -- (440.67,190.33) -- (460.67,190.33) -- (460.67,180.33) -- (470.67,180.33) -- (470.67,140.33) -- (490.67,140.33) -- (490.67,130.33) -- (500.67,130.33) -- (500.67,120.33) -- (510.67,120.33) -- (510.67,110.33) -- (520.67,110.33) -- (520.67,80.33) -- (510.67,80.33) -- (510.67,70.33) -- (500.67,70.33) -- (500.67,60.33) -- (490.67,60.33) -- (490.67,50.33) -- (480.67,50.33) -- (480.67,40.33) -- cycle ;
%Straight Lines [id:da30636075605312163] 
\draw    (280.33,140) -- (311.45,141.25) ;
\draw [shift={(313.44,141.33)}, rotate = 182.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3486120175899823] 
\draw [line width=1.5]    (36.33,224.67) -- (36.44,235.33) -- (45.44,245.33) -- (115.33,244.67) ;

% Text Node
\draw (21.44,283.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma =\pi _{I} \cup \pi _{p} \cup \pi _{q} \cup G$};
% Text Node
\draw (610.33,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{Q}$};
% Text Node
\draw (422.33,143.4) node [anchor=north west][inner sep=0.75pt]    {$S_{\varepsilon }$};
% Text Node
\draw (457.33,12.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{1}$};
% Text Node
\draw (363,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{p}$};
% Text Node
\draw (493,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{q}$};
% Text Node
\draw (473,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{I}$};
% Text Node
\draw (523,193.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (370,127.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (122.33,133.4) node [anchor=north west][inner sep=0.75pt]    {$S_{\varepsilon }$};
% Text Node
\draw (130.33,16.73) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (53,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{p}$};
% Text Node
\draw (183,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{q}$};
% Text Node
\draw (163,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{I}$};
% Text Node
\draw (213,193.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (60,127.4) node [anchor=north west][inner sep=0.75pt]    {$G$};


\end{tikzpicture}


==> discrete_octagon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp07754212788698733] 
\draw  [draw opacity=0] (260.44,90.33) -- (441.44,90.33) -- (441.44,251.33) -- (260.44,251.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (260.44,90.33) -- (260.44,251.33)(270.44,90.33) -- (270.44,251.33)(280.44,90.33) -- (280.44,251.33)(290.44,90.33) -- (290.44,251.33)(300.44,90.33) -- (300.44,251.33)(310.44,90.33) -- (310.44,251.33)(320.44,90.33) -- (320.44,251.33)(330.44,90.33) -- (330.44,251.33)(340.44,90.33) -- (340.44,251.33)(350.44,90.33) -- (350.44,251.33)(360.44,90.33) -- (360.44,251.33)(370.44,90.33) -- (370.44,251.33)(380.44,90.33) -- (380.44,251.33)(390.44,90.33) -- (390.44,251.33)(400.44,90.33) -- (400.44,251.33)(410.44,90.33) -- (410.44,251.33)(420.44,90.33) -- (420.44,251.33)(430.44,90.33) -- (430.44,251.33)(440.44,90.33) -- (440.44,251.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (260.44,90.33) -- (441.44,90.33)(260.44,100.33) -- (441.44,100.33)(260.44,110.33) -- (441.44,110.33)(260.44,120.33) -- (441.44,120.33)(260.44,130.33) -- (441.44,130.33)(260.44,140.33) -- (441.44,140.33)(260.44,150.33) -- (441.44,150.33)(260.44,160.33) -- (441.44,160.33)(260.44,170.33) -- (441.44,170.33)(260.44,180.33) -- (441.44,180.33)(260.44,190.33) -- (441.44,190.33)(260.44,200.33) -- (441.44,200.33)(260.44,210.33) -- (441.44,210.33)(260.44,220.33) -- (441.44,220.33)(260.44,230.33) -- (441.44,230.33)(260.44,240.33) -- (441.44,240.33)(260.44,250.33) -- (441.44,250.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da44147834662389684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (270.33,130) -- (270.33,200) -- (280.33,200) -- (280.33,210) -- (290.33,210) -- (290.33,220) -- (300.33,220) -- (300.33,230) -- (310.33,230) -- (310.33,240) -- (400.33,240) -- (400.33,230) -- (410.33,230) -- (410.33,220) -- (420.33,220) -- (420.33,210) -- (430.33,210) -- (430.33,140) -- (420.33,140) -- (420.33,130) -- (410.33,130) -- (410.33,120) -- (400.33,120) -- (400.33,110) -- (390.33,110) -- (390.33,100) -- (300.33,100) -- (300.33,110) -- (290.33,110) -- (290.33,120) -- (280.33,120) -- (280.33,130) -- cycle ;
%Straight Lines [id:da5722454048286466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (270.33,130) -- (300.33,100) ;
%Straight Lines [id:da9670764259613872] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.33,240) -- (430.33,210) ;
%Straight Lines [id:da8171218856942098] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310.33,240) -- (270.33,200) ;
%Straight Lines [id:da5459149063985377] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430.33,140) -- (390.33,100) ;

% Text Node
\draw (352.33,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$I$};
% Text Node
\draw (410,98.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (389.33,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{1}$};
% Text Node
\draw (270.33,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{2}$};
% Text Node
\draw (300.33,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{3}$};
% Text Node
\draw (418.33,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{4}$};
% Text Node
\draw (260.33,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varepsilon\mathbb{Z}^2$};
% Text Node
\draw (312.33,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};
% Text Node
\draw (270.33,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{2}$};
% Text Node
\draw (380.33,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{3}$};
% Text Node
\draw (419.33,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{4}$};


\end{tikzpicture}


==> e_quasi_rectangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp9243618081736579] 
\draw  [draw opacity=0] (59.44,0) -- (510.44,0) -- (510.44,280.33) -- (59.44,280.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (59.44,0) -- (59.44,280.33)(69.44,0) -- (69.44,280.33)(79.44,0) -- (79.44,280.33)(89.44,0) -- (89.44,280.33)(99.44,0) -- (99.44,280.33)(109.44,0) -- (109.44,280.33)(119.44,0) -- (119.44,280.33)(129.44,0) -- (129.44,280.33)(139.44,0) -- (139.44,280.33)(149.44,0) -- (149.44,280.33)(159.44,0) -- (159.44,280.33)(169.44,0) -- (169.44,280.33)(179.44,0) -- (179.44,280.33)(189.44,0) -- (189.44,280.33)(199.44,0) -- (199.44,280.33)(209.44,0) -- (209.44,280.33)(219.44,0) -- (219.44,280.33)(229.44,0) -- (229.44,280.33)(239.44,0) -- (239.44,280.33)(249.44,0) -- (249.44,280.33)(259.44,0) -- (259.44,280.33)(269.44,0) -- (269.44,280.33)(279.44,0) -- (279.44,280.33)(289.44,0) -- (289.44,280.33)(299.44,0) -- (299.44,280.33)(309.44,0) -- (309.44,280.33)(319.44,0) -- (319.44,280.33)(329.44,0) -- (329.44,280.33)(339.44,0) -- (339.44,280.33)(349.44,0) -- (349.44,280.33)(359.44,0) -- (359.44,280.33)(369.44,0) -- (369.44,280.33)(379.44,0) -- (379.44,280.33)(389.44,0) -- (389.44,280.33)(399.44,0) -- (399.44,280.33)(409.44,0) -- (409.44,280.33)(419.44,0) -- (419.44,280.33)(429.44,0) -- (429.44,280.33)(439.44,0) -- (439.44,280.33)(449.44,0) -- (449.44,280.33)(459.44,0) -- (459.44,280.33)(469.44,0) -- (469.44,280.33)(479.44,0) -- (479.44,280.33)(489.44,0) -- (489.44,280.33)(499.44,0) -- (499.44,280.33)(509.44,0) -- (509.44,280.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (59.44,0) -- (510.44,0)(59.44,10) -- (510.44,10)(59.44,20) -- (510.44,20)(59.44,30) -- (510.44,30)(59.44,40) -- (510.44,40)(59.44,50) -- (510.44,50)(59.44,60) -- (510.44,60)(59.44,70) -- (510.44,70)(59.44,80) -- (510.44,80)(59.44,90) -- (510.44,90)(59.44,100) -- (510.44,100)(59.44,110) -- (510.44,110)(59.44,120) -- (510.44,120)(59.44,130) -- (510.44,130)(59.44,140) -- (510.44,140)(59.44,150) -- (510.44,150)(59.44,160) -- (510.44,160)(59.44,170) -- (510.44,170)(59.44,180) -- (510.44,180)(59.44,190) -- (510.44,190)(59.44,200) -- (510.44,200)(59.44,210) -- (510.44,210)(59.44,220) -- (510.44,220)(59.44,230) -- (510.44,230)(59.44,240) -- (510.44,240)(59.44,250) -- (510.44,250)(59.44,260) -- (510.44,260)(59.44,270) -- (510.44,270)(59.44,280) -- (510.44,280) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Shape: Rectangle [id:dp324963828409766] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (199.44,30) -- (369.44,30) -- (369.44,40) -- (199.44,40) -- cycle ;
%Shape: Rectangle [id:dp7620958327231946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (209.44,240) -- (409.44,240) -- (409.44,250) -- (209.44,250) -- cycle ;
%Shape: Rectangle [id:dp042766605369660704] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (469.44,100) -- (469.44,180) -- (459.44,180) -- (459.44,100) -- cycle ;
%Shape: Rectangle [id:dp8420237554491516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (109.44,100) -- (109.44,180) -- (99.44,180) -- (99.44,100) -- cycle ;
%Shape: Square [id:dp35611599688009166] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (109.44,60) -- (119.44,60) -- (119.44,70) -- (109.44,70) -- cycle ;
%Shape: Square [id:dp33528261489291145] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (129.44,40) -- (139.44,40) -- (139.44,50) -- (129.44,50) -- cycle ;
%Shape: Square [id:dp7222812475945583] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (119.44,50) -- (129.44,50) -- (129.44,60) -- (119.44,60) -- cycle ;
%Shape: Square [id:dp607852483762527] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (109.44,50) -- (119.44,50) -- (119.44,60) -- (109.44,60) -- cycle ;
%Shape: Square [id:dp7601143851488306] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (419.44,40) -- (429.44,40) -- (429.44,50) -- (419.44,50) -- cycle ;
%Shape: Square [id:dp42484778078250884] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (439.44,60) -- (449.44,60) -- (449.44,70) -- (439.44,70) -- cycle ;
%Shape: Square [id:dp6882373240352092] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (449.44,70) -- (459.44,70) -- (459.44,80) -- (449.44,80) -- cycle ;
%Shape: Square [id:dp16807270698403065] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (429.44,50) -- (439.44,50) -- (439.44,60) -- (429.44,60) -- cycle ;
%Shape: Square [id:dp46268833817445465] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (449.44,60) -- (459.44,60) -- (459.44,70) -- (449.44,70) -- cycle ;
%Shape: Square [id:dp8469507722338298] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (439.44,50) -- (449.44,50) -- (449.44,60) -- (439.44,60) -- cycle ;
%Shape: Square [id:dp29947389418217396] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (449.44,220) -- (459.44,220) -- (459.44,230) -- (449.44,230) -- cycle ;
%Shape: Square [id:dp5106457078953177] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (439.44,230) -- (449.44,230) -- (449.44,240) -- (439.44,240) -- cycle ;
%Shape: Square [id:dp7945406119159691] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (149.44,230) -- (159.44,230) -- (159.44,240) -- (149.44,240) -- cycle ;
%Shape: Square [id:dp5023491464940187] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (139.44,220) -- (149.44,220) -- (149.44,230) -- (139.44,230) -- cycle ;
%Shape: Square [id:dp7196787062076689] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (129.44,210) -- (139.44,210) -- (139.44,220) -- (129.44,220) -- cycle ;
%Shape: Square [id:dp15454825099253044] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (119.44,200) -- (129.44,200) -- (129.44,210) -- (119.44,210) -- cycle ;
%Shape: Square [id:dp07568004146103968] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (109.44,190) -- (119.44,190) -- (119.44,200) -- (109.44,200) -- cycle ;
%Shape: Square [id:dp6860922600263767] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (129.44,220) -- (139.44,220) -- (139.44,230) -- (129.44,230) -- cycle ;
%Shape: Square [id:dp7998556575298685] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (109.44,200) -- (119.44,200) -- (119.44,210) -- (109.44,210) -- cycle ;
%Straight Lines [id:da38980614744651054] 
\draw    (139.44,40) -- (109.44,40) -- (109.44,70) ;
%Straight Lines [id:da40424028306153603] 
\draw    (429.44,40) -- (459.44,40) -- (459.44,80) ;
%Straight Lines [id:da4288785462258152] 
\draw    (439.44,240) -- (459.44,240) -- (459.44,230) ;
%Straight Lines [id:da7720793919672493] 
\draw    (109.44,210) -- (109.44,240) -- (149.44,240) ;
%Straight Lines [id:da324579191617963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (139.44,40) -- (419.44,40) -- (419.44,50) -- (429.44,50) -- (429.44,60) -- (439.44,60) -- (439.44,70) -- (449.44,70) -- (449.44,80) -- (459.44,80) -- (459.44,220) -- (449.44,220) -- (449.44,230) -- (439.44,230) -- (439.44,240) -- (159.44,240) -- (159.44,230) -- (149.44,230) -- (149.44,220) -- (139.44,220) -- (139.44,210) -- (129.44,210) -- (129.44,200) -- (119.44,200) -- (119.44,190) -- (109.44,190) -- (109.44,70) -- (119.44,70) -- (119.44,60) -- (129.44,60) -- (129.44,50) -- (139.44,50) -- cycle ;

% Text Node
\draw (111.44,20.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (111.44,243.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (431.44,20.4) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (441.44,243.4) node [anchor=north west][inner sep=0.75pt]    {$T_{4}$};
% Text Node
\draw (301.44,253.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{P}_{1}$};
% Text Node
\draw (71.44,133.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{P}_{2}$};
% Text Node
\draw (271.44,3.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{P}_{3}$};
% Text Node
\draw (476.44,133.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{P}_{4}$};
% Text Node
\draw (86,199.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\Delta _{1}}$};
% Text Node
\draw (86,47.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\Delta }\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (465.44,47.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\Delta }\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (471.44,213.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\Delta }\textcolor[rgb]{0.96,0.65,0.14}{_{4}}$};
% Text Node
\draw (261.44,123.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tilde{I}$};
% Text Node
\draw (151.44,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{D}_{1}$};
% Text Node
\draw (131.44,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{D}_{2}$};
% Text Node
\draw (411.44,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{D}_{3}$};
% Text Node
\draw (422.44,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{D}_{4}$};


\end{tikzpicture}


==> firsts_h_sides_same_order.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da40607496399986465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (170.02,90.12) -- (170.02,110.12) -- (200.02,110.12) -- (200.02,120.12) -- (220.02,120.12) -- (220.02,130.12) -- (260.02,130.12) -- (260.02,120.12) -- (260.02,110.12) -- (230.02,110.12) -- (210.02,110.12) -- (210.02,100.12) -- (180.02,100) -- (180.02,90) -- cycle ;
%Shape: Rectangle [id:dp2407841603545552] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.02,110.12) -- (200.02,110.12) -- (200.02,120.12) -- (170.02,120.12) -- cycle ;
%Shape: Square [id:dp37971948703904657] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210.02,120.12) -- (220.02,120.12) -- (220.02,130.12) -- (210.02,130.12) -- cycle ;
%Shape: Square [id:dp23768959515616006] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200.02,120.12) -- (210.02,120.12) -- (210.02,130.12) -- (200.02,130.12) -- cycle ;
%Shape: Grid [id:dp37467713232843136] 
\draw  [draw opacity=0] (100.02,70) -- (320.33,70) -- (320.33,171) -- (100.02,171) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (100.02,70) -- (100.02,171)(110.02,70) -- (110.02,171)(120.02,70) -- (120.02,171)(130.02,70) -- (130.02,171)(140.02,70) -- (140.02,171)(150.02,70) -- (150.02,171)(160.02,70) -- (160.02,171)(170.02,70) -- (170.02,171)(180.02,70) -- (180.02,171)(190.02,70) -- (190.02,171)(200.02,70) -- (200.02,171)(210.02,70) -- (210.02,171)(220.02,70) -- (220.02,171)(230.02,70) -- (230.02,171)(240.02,70) -- (240.02,171)(250.02,70) -- (250.02,171)(260.02,70) -- (260.02,171)(270.02,70) -- (270.02,171)(280.02,70) -- (280.02,171)(290.02,70) -- (290.02,171)(300.02,70) -- (300.02,171)(310.02,70) -- (310.02,171)(320.02,70) -- (320.02,171) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (100.02,70) -- (320.33,70)(100.02,80) -- (320.33,80)(100.02,90) -- (320.33,90)(100.02,100) -- (320.33,100)(100.02,110) -- (320.33,110)(100.02,120) -- (320.33,120)(100.02,130) -- (320.33,130)(100.02,140) -- (320.33,140)(100.02,150) -- (320.33,150)(100.02,160) -- (320.33,160)(100.02,170) -- (320.33,170) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da8791582722318156] 
\draw    (290.02,104) -- (273.78,104.3) ;
\draw [shift={(271.78,104.33)}, rotate = 358.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1489864531438877] 
\draw    (290,145) -- (274.33,145) ;
\draw [shift={(272.33,145)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8450450524629359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.02,89.88) -- (170.02,110) -- (200.02,110) -- (200.02,120) -- (220.02,120.12) -- (220.02,130.12) -- (260.02,130) ;
%Straight Lines [id:da06374128005516322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140.02,90) -- (140.02,140) -- (160.02,140.12) -- (160.02,150.12) -- (260.02,150.12) ;
%Shape: Brace [id:dp8335319686292004] 
\draw   (180,120) .. controls (179.95,122.67) and (181.26,124.02) .. (183.93,124.07) -- (183.93,124.07) .. controls (187.74,124.14) and (189.63,125.5) .. (189.59,128.17) .. controls (189.63,125.5) and (191.56,124.2) .. (195.37,124.27)(193.66,124.24) -- (195.37,124.27) .. controls (198.04,124.32) and (199.4,123) .. (199.44,120.33) ;

% Text Node
\draw (295.02,139.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H^{0,1}$};
% Text Node
\draw (202.02,107.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{2}$};
% Text Node
\draw (182.02,100.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{p}$};
% Text Node
\draw (162.02,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p'$};
% Text Node
\draw (295.02,99.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H^{1,3}$};
% Text Node
\draw (142.02,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I_{0}$};
% Text Node
\draw (252.02,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (184,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (222.02,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{1}$};


\end{tikzpicture}


==> h_convex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp1721483567864729] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (399.83,70) -- (409.67,70) -- (409.67,140) -- (399.83,140) -- cycle ;
%Shape: Rectangle [id:dp6062582799416127] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (509.83,70) -- (519.67,70) -- (519.67,140) -- (509.83,140) -- cycle ;
%Shape: Rectangle [id:dp3926825850299652] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (409.83,80) -- (419.83,80) -- (419.83,140) -- (409.83,140) -- cycle ;
%Shape: Rectangle [id:dp06860732200793895] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (499.83,100) -- (509.67,100) -- (509.67,140) -- (499.83,140) -- cycle ;
%Shape: Rectangle [id:dp6856995646901141] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.83,100) -- (439.67,100) -- (439.67,140) -- (419.83,140) -- cycle ;
%Shape: Rectangle [id:dp5187955176618944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439.83,120) -- (479.67,120) -- (479.67,140) -- (439.83,140) -- cycle ;
%Shape: Rectangle [id:dp29813771280007406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479.83,110) -- (499.67,110) -- (499.67,140) -- (479.83,140) -- cycle ;
%Shape: Rectangle [id:dp6569323990003407] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.83,110) -- (479.83,110) -- (479.83,120) -- (439.83,120) -- cycle ;
%Shape: Rectangle [id:dp4694377911857339] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (439.83,90) -- (459.83,90) -- (459.83,110) -- (439.83,110) -- cycle ;
%Shape: Rectangle [id:dp46547444498098867] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (459.83,80) -- (479.83,80) -- (479.83,90) -- (459.83,90) -- cycle ;
%Shape: Rectangle [id:dp28548613473298723] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (499.83,90) -- (509.67,90) -- (509.67,100) -- (499.83,100) -- cycle ;
%Shape: Rectangle [id:dp6103876393727428] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (479.83,70) -- (489.83,70) -- (489.83,110) -- (479.83,110) -- cycle ;
%Shape: Rectangle [id:dp3419402255072743] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (459.83,90) -- (479.83,90) -- (479.83,110) -- (459.83,110) -- cycle ;
%Shape: Rectangle [id:dp5276503920891085] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (419.83,80) -- (459.83,80) -- (459.83,90) -- (419.83,90) -- cycle ;
%Shape: Rectangle [id:dp4910871596857096] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420,90) -- (429.83,90) -- (429.83,100) -- (420,100) -- cycle ;
%Shape: Rectangle [id:dp8820024856421236] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.83,90) -- (439.83,90) -- (439.83,100) -- (429.83,100) -- cycle ;
%Shape: Rectangle [id:dp7880112332174871] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (499.83,80) -- (499.83,110) -- (489.83,110) -- (489.83,80) -- cycle ;
%Shape: Rectangle [id:dp5481464435046622] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (489.83,70) -- (509.67,70) -- (509.67,80) -- (489.83,80) -- cycle ;
%Shape: Rectangle [id:dp473230747880374] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.83,90) -- (479.83,90) -- (479.83,100) -- (469.83,100) -- cycle ;
%Shape: Rectangle [id:dp5467475049684609] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (429.83,70) -- (429.83,80) -- (409.83,80) -- (409.83,70) -- cycle ;
%Shape: Rectangle [id:dp6397453924075863] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.83,70) -- (479.83,70) -- (479.83,80) -- (439.83,80) -- cycle ;
%Shape: Rectangle [id:dp34843726873530967] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (500.83,80) -- (509.67,80) -- (509.67,90) -- (500.83,90) -- cycle ;
%Shape: Rectangle [id:dp1395465324331473] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (429.83,70) -- (439.83,70) -- (439.83,80) -- (429.83,80) -- cycle ;
%Shape: Rectangle [id:dp10414199537499191] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.83,100) -- (439.83,100) -- (439.83,110) -- (429.83,110) -- cycle ;
%Shape: Rectangle [id:dp47957423507820773] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439.83,110) -- (449.83,110) -- (449.83,120) -- (439.83,120) -- cycle ;
%Shape: Rectangle [id:dp7318194933265676] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.83,100) -- (449.83,100) -- (449.83,110) -- (439.83,110) -- cycle ;
%Shape: Rectangle [id:dp46965523350648997] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (199.83,70) -- (209.67,70) -- (209.67,140) -- (199.83,140) -- cycle ;
%Shape: Rectangle [id:dp8711812460821721] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.83,70) -- (319.67,70) -- (319.67,140) -- (309.83,140) -- cycle ;
%Shape: Rectangle [id:dp5269632370833304] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.83,80) -- (219.67,80) -- (219.67,140) -- (209.83,140) -- cycle ;
%Shape: Rectangle [id:dp09721747087628552] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (299.83,100) -- (309.67,100) -- (309.67,140) -- (299.83,140) -- cycle ;
%Shape: Rectangle [id:dp6210069660995823] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.83,100) -- (239.83,100) -- (239.83,140) -- (219.83,140) -- cycle ;
%Shape: Rectangle [id:dp3531421257624179] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (239.83,120) -- (279.67,120) -- (279.67,140) -- (239.83,140) -- cycle ;
%Shape: Rectangle [id:dp5410598880249714] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (279.83,110) -- (299.67,110) -- (299.67,140) -- (279.83,140) -- cycle ;
%Shape: Rectangle [id:dp16065144248836216] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.83,110) -- (279.83,110) -- (279.83,120) -- (239.83,120) -- cycle ;
%Shape: Rectangle [id:dp6567238623934673] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (239.83,90) -- (259.83,90) -- (259.83,110) -- (239.83,110) -- cycle ;
%Shape: Rectangle [id:dp9676777676332317] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (259.83,80) -- (279.83,80) -- (279.83,90) -- (259.83,90) -- cycle ;
%Shape: Rectangle [id:dp43144824441332796] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (299.83,90) -- (309.83,90) -- (309.83,100) -- (299.83,100) -- cycle ;
%Shape: Rectangle [id:dp5474602086119968] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (279.83,70) -- (289.83,70) -- (289.83,110) -- (279.83,110) -- cycle ;
%Shape: Rectangle [id:dp30431958273888504] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (259.83,90) -- (279.83,90) -- (279.83,110) -- (259.83,110) -- cycle ;
%Shape: Rectangle [id:dp9378185504269388] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.83,80) -- (259.83,80) -- (259.83,90) -- (219.83,90) -- cycle ;
%Shape: Rectangle [id:dp5897699794886057] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (219.83,90) -- (229.83,90) -- (229.83,100) -- (219.83,100) -- cycle ;
%Shape: Rectangle [id:dp6663481949257387] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (229.83,90) -- (239.83,90) -- (239.83,100) -- (229.83,100) -- cycle ;
%Shape: Rectangle [id:dp6386866122157423] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (299.83,80) -- (299.83,110) -- (289.83,110) -- (289.83,80) -- cycle ;
%Shape: Rectangle [id:dp8563974882306811] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (289.83,70) -- (309.83,70) -- (309.83,80) -- (289.83,80) -- cycle ;
%Shape: Rectangle [id:dp08149128238535863] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269.83,90) -- (279.83,90) -- (279.83,100) -- (269.83,100) -- cycle ;
%Shape: Rectangle [id:dp7076182937132564] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (229.83,70) -- (229.83,80) -- (209.83,80) -- (209.83,70) -- cycle ;
%Shape: Rectangle [id:dp8129282528073255] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.83,70) -- (279.67,70) -- (279.67,80) -- (239.83,80) -- cycle ;
%Shape: Rectangle [id:dp25596731576856835] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (300.83,80) -- (309.67,80) -- (309.67,90) -- (300.83,90) -- cycle ;
%Shape: Rectangle [id:dp1518850996885307] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (229.83,70) -- (239.83,70) -- (239.83,80) -- (229.83,80) -- cycle ;
%Shape: Rectangle [id:dp20921818302578954] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (229.83,100) -- (239.83,100) -- (239.83,110) -- (229.83,110) -- cycle ;
%Shape: Grid [id:dp8651074147606038] 
\draw  [draw opacity=0] (179.67,50) -- (541.33,50) -- (541.33,161) -- (179.67,161) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (179.67,50) -- (179.67,161)(189.67,50) -- (189.67,161)(199.67,50) -- (199.67,161)(209.67,50) -- (209.67,161)(219.67,50) -- (219.67,161)(229.67,50) -- (229.67,161)(239.67,50) -- (239.67,161)(249.67,50) -- (249.67,161)(259.67,50) -- (259.67,161)(269.67,50) -- (269.67,161)(279.67,50) -- (279.67,161)(289.67,50) -- (289.67,161)(299.67,50) -- (299.67,161)(309.67,50) -- (309.67,161)(319.67,50) -- (319.67,161)(329.67,50) -- (329.67,161)(339.67,50) -- (339.67,161)(349.67,50) -- (349.67,161)(359.67,50) -- (359.67,161)(369.67,50) -- (369.67,161)(379.67,50) -- (379.67,161)(389.67,50) -- (389.67,161)(399.67,50) -- (399.67,161)(409.67,50) -- (409.67,161)(419.67,50) -- (419.67,161)(429.67,50) -- (429.67,161)(439.67,50) -- (439.67,161)(449.67,50) -- (449.67,161)(459.67,50) -- (459.67,161)(469.67,50) -- (469.67,161)(479.67,50) -- (479.67,161)(489.67,50) -- (489.67,161)(499.67,50) -- (499.67,161)(509.67,50) -- (509.67,161)(519.67,50) -- (519.67,161)(529.67,50) -- (529.67,161)(539.67,50) -- (539.67,161) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (179.67,50) -- (541.33,50)(179.67,60) -- (541.33,60)(179.67,70) -- (541.33,70)(179.67,80) -- (541.33,80)(179.67,90) -- (541.33,90)(179.67,100) -- (541.33,100)(179.67,110) -- (541.33,110)(179.67,120) -- (541.33,120)(179.67,130) -- (541.33,130)(179.67,140) -- (541.33,140)(179.67,150) -- (541.33,150)(179.67,160) -- (541.33,160) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da05432290535494644] 
\draw    (209.67,70) -- (209.67,80) -- (219.67,80) -- (219.83,100) -- (229.67,100) -- (229.67,110) -- (239.83,110) -- (239.83,120) -- (279.67,120) -- (279.67,110) -- (299.83,110) -- (299.83,100) -- (309.83,100) -- (309.67,70) ;
%Straight Lines [id:da10394770575554779] 
\draw    (409.83,70) -- (409.83,80) -- (419.83,80) -- (420,100) -- (429.83,100) -- (429.83,110) -- (440,110) -- (449.83,110) -- (449.83,120) -- (479.83,120) -- (479.83,110) -- (500,110) -- (500,100) -- (510,100) -- (509.83,70) ;
%Straight Lines [id:da870298107549032] 
\draw    (339.67,110) -- (377.67,110) ;
\draw [shift={(379.67,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (212.83,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$I_{1}$};
% Text Node
\draw (413.83,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$I_{1}$};
% Text Node
\draw (239.83,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p'$};
% Text Node
\draw (271.83,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q'$};
% Text Node
\draw (199.83,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (311.83,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (439.83,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p'$};
% Text Node
\draw (470.83,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q'$};
% Text Node
\draw (400.83,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (511.83,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};


\end{tikzpicture}


==> octagonal_minimizer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da73314360693766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (100.33,120) -- (100.33,110) -- (90.33,110) -- (90.33,90) -- (100.33,90) -- (100.33,100) -- (130.33,100) -- (130.33,110) -- (180.33,110) -- (180.33,120) -- (190.33,120) -- (190.33,140) -- (170.33,140) -- (170.33,130) -- (160.33,130) -- (160.33,120) ;
%Shape: Rectangle [id:dp23344445646343803] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.33,120) -- (160.33,120) -- (160.33,130) -- (100.33,130) -- cycle ;
%Shape: Rectangle [id:dp019323404221835316] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.33,131) -- (170.33,131) -- (170.33,140) -- (160.33,140) -- cycle ;
%Straight Lines [id:da16538626270926482] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (280.33,120) -- (280.33,109) -- (270.33,109) -- (270.33,90) -- (280.33,90) -- (280.33,100) -- (310.33,100) -- (310.33,110) -- (360.33,110) -- (360.33,120) -- (370.33,120) -- (370.33,140) -- (350.33,140) -- (350.33,129) -- (350.33,121) ;
%Shape: Rectangle [id:dp7263937500509711] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.33,121) -- (350.33,121) -- (350.33,130) -- (280.33,130) -- cycle ;
%Shape: Rectangle [id:dp9089879472071049] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.33,131) -- (350.33,131) -- (350.33,140) -- (340.33,140) -- cycle ;
%Shape: Grid [id:dp4186806710582941] 
\draw  [draw opacity=0] (70.44,60) -- (391.33,60) -- (391.33,170.33) -- (70.44,170.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (70.44,60) -- (70.44,170.33)(80.44,60) -- (80.44,170.33)(90.44,60) -- (90.44,170.33)(100.44,60) -- (100.44,170.33)(110.44,60) -- (110.44,170.33)(120.44,60) -- (120.44,170.33)(130.44,60) -- (130.44,170.33)(140.44,60) -- (140.44,170.33)(150.44,60) -- (150.44,170.33)(160.44,60) -- (160.44,170.33)(170.44,60) -- (170.44,170.33)(180.44,60) -- (180.44,170.33)(190.44,60) -- (190.44,170.33)(200.44,60) -- (200.44,170.33)(210.44,60) -- (210.44,170.33)(220.44,60) -- (220.44,170.33)(230.44,60) -- (230.44,170.33)(240.44,60) -- (240.44,170.33)(250.44,60) -- (250.44,170.33)(260.44,60) -- (260.44,170.33)(270.44,60) -- (270.44,170.33)(280.44,60) -- (280.44,170.33)(290.44,60) -- (290.44,170.33)(300.44,60) -- (300.44,170.33)(310.44,60) -- (310.44,170.33)(320.44,60) -- (320.44,170.33)(330.44,60) -- (330.44,170.33)(340.44,60) -- (340.44,170.33)(350.44,60) -- (350.44,170.33)(360.44,60) -- (360.44,170.33)(370.44,60) -- (370.44,170.33)(380.44,60) -- (380.44,170.33)(390.44,60) -- (390.44,170.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (70.44,60) -- (391.33,60)(70.44,70) -- (391.33,70)(70.44,80) -- (391.33,80)(70.44,90) -- (391.33,90)(70.44,100) -- (391.33,100)(70.44,110) -- (391.33,110)(70.44,120) -- (391.33,120)(70.44,130) -- (391.33,130)(70.44,140) -- (391.33,140)(70.44,150) -- (391.33,150)(70.44,160) -- (391.33,160)(70.44,170) -- (391.33,170) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da1899796292951692] 
\draw    (90.33,90) -- (90.33,110) -- (100.33,110) -- (100.33,120) -- (160.33,120) -- (160.33,131) -- (170.33,131) -- (170.33,140) ;
%Straight Lines [id:da5611682554104754] 
\draw    (270.33,90) -- (270.33,110) -- (280.33,110) -- (280.33,120) -- (350.33,121) -- (350.33,131) -- (350.33,140) ;
%Straight Lines [id:da6503386553903419] 
\draw    (200.33,120) -- (248.33,120) ;
\draw [shift={(250.33,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp3033937211196801] 
\draw  [line width=0.75]  (100.44,129.33) .. controls (100.39,134) and (102.7,136.36) .. (107.37,136.41) -- (120.83,136.56) .. controls (127.5,136.63) and (130.8,139) .. (130.75,143.67) .. controls (130.8,139) and (134.16,136.71) .. (140.83,136.78)(137.83,136.75) -- (153.26,136.92) .. controls (157.93,136.97) and (160.28,134.67) .. (160.33,130) ;
%Shape: Brace [id:dp6167059402720724] 
\draw  [line width=0.75]  (280.33,130) .. controls (280.33,134.67) and (282.66,137) .. (287.33,137) -- (300.33,137) .. controls (307,137) and (310.33,139.33) .. (310.33,144) .. controls (310.33,139.33) and (313.66,137) .. (320.33,137)(317.33,137) -- (332.33,137) .. controls (337,137) and (339.33,134.67) .. (339.33,130) ;

% Text Node
\draw (127.33,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (128.33,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{1}$};
% Text Node
\draw (312.33,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{u}_{1}$};
% Text Node
\draw (101.33,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{h,j}$};
% Text Node
\draw (162.33,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{h,j-1}$};
% Text Node
\draw (132.33,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p$};
% Text Node
\draw (142.33,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q$};
% Text Node
\draw (341.33,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{h,j-1}$};
% Text Node
\draw (311.33,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p$};
% Text Node
\draw (322.33,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q$};
% Text Node
\draw (279.33,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{h,j}$};
% Text Node
\draw (307.33,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};


\end{tikzpicture}


==> shape_optimality_ii_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7922410344546789] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.33,100.33) -- (250.33,100.33) -- (250.33,110.33) -- (190.33,110.33) -- cycle ;
%Shape: Rectangle [id:dp7498964545835717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.33,100.33) -- (410.33,100.33) -- (410.33,110.33) -- (360.33,110.33) -- cycle ;
%Shape: Rectangle [id:dp7711841044405253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.33,120.33) -- (270.33,120.33) -- (270.33,130.33) -- (250.33,130.33) -- cycle ;
%Shape: Rectangle [id:dp11798452436707729] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.33,120.33) -- (440.33,120.33) -- (440.33,130.33) -- (420.33,130.33) -- cycle ;
%Shape: Square [id:dp3767200777763354] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.33,80.33) -- (180.33,80.33) -- (180.33,90.33) -- (170.33,90.33) -- cycle ;
%Shape: Square [id:dp3188765604279463] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.33,90.33) -- (190.33,90.33) -- (190.33,100.33) -- (180.33,100.33) -- cycle ;
%Shape: Square [id:dp6862336531898738] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.33,110.33) -- (250.33,110.33) -- (250.33,120.33) -- (240.33,120.33) -- cycle ;
%Shape: Square [id:dp31780829405294353] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340.33,80.33) -- (350.33,80.33) -- (350.33,90.33) -- (340.33,90.33) -- cycle ;
%Shape: Square [id:dp7378414567598567] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,90.33) -- (360.33,90.33) -- (360.33,100.33) -- (350.33,100.33) -- cycle ;
%Shape: Rectangle [id:dp18616905572223974] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.33,110.33) -- (420.33,110.33) -- (420.33,120.33) -- (400.33,120.33) -- cycle ;
%Shape: Rectangle [id:dp7631308611350408] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.33,110.33) -- (220.33,110.33) -- (220.33,120.33) -- (190.33,120.33) -- cycle ;
%Shape: Square [id:dp20987124318163974] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.33,110.33) -- (240.33,110.33) -- (240.33,120.33) -- (230.33,120.33) -- cycle ;
%Shape: Square [id:dp19448441998903598] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (220.33,110.33) -- (230.33,110.33) -- (230.33,120.33) -- (220.33,120.33) -- cycle ;
%Shape: Rectangle [id:dp9908098176021894] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.33,110.33) -- (400.33,110.33) -- (400.33,120.33) -- (360.33,120.33) -- cycle ;
%Shape: Grid [id:dp20857275137218212] 
\draw  [draw opacity=0] (140.33,60.33) -- (460.44,60.33) -- (460.44,151.33) -- (140.33,151.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (140.33,60.33) -- (140.33,151.33)(150.33,60.33) -- (150.33,151.33)(160.33,60.33) -- (160.33,151.33)(170.33,60.33) -- (170.33,151.33)(180.33,60.33) -- (180.33,151.33)(190.33,60.33) -- (190.33,151.33)(200.33,60.33) -- (200.33,151.33)(210.33,60.33) -- (210.33,151.33)(220.33,60.33) -- (220.33,151.33)(230.33,60.33) -- (230.33,151.33)(240.33,60.33) -- (240.33,151.33)(250.33,60.33) -- (250.33,151.33)(260.33,60.33) -- (260.33,151.33)(270.33,60.33) -- (270.33,151.33)(280.33,60.33) -- (280.33,151.33)(290.33,60.33) -- (290.33,151.33)(300.33,60.33) -- (300.33,151.33)(310.33,60.33) -- (310.33,151.33)(320.33,60.33) -- (320.33,151.33)(330.33,60.33) -- (330.33,151.33)(340.33,60.33) -- (340.33,151.33)(350.33,60.33) -- (350.33,151.33)(360.33,60.33) -- (360.33,151.33)(370.33,60.33) -- (370.33,151.33)(380.33,60.33) -- (380.33,151.33)(390.33,60.33) -- (390.33,151.33)(400.33,60.33) -- (400.33,151.33)(410.33,60.33) -- (410.33,151.33)(420.33,60.33) -- (420.33,151.33)(430.33,60.33) -- (430.33,151.33)(440.33,60.33) -- (440.33,151.33)(450.33,60.33) -- (450.33,151.33)(460.33,60.33) -- (460.33,151.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (140.33,60.33) -- (460.44,60.33)(140.33,70.33) -- (460.44,70.33)(140.33,80.33) -- (460.44,80.33)(140.33,90.33) -- (460.44,90.33)(140.33,100.33) -- (460.44,100.33)(140.33,110.33) -- (460.44,110.33)(140.33,120.33) -- (460.44,120.33)(140.33,130.33) -- (460.44,130.33)(140.33,140.33) -- (460.44,140.33)(140.33,150.33) -- (460.44,150.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da5842132734250354] 
\draw    (170.33,80.33) -- (170.33,90.33) -- (180.33,90.33) -- (180.33,100.33) -- (190.33,100.33) -- (190.33,110.33) -- (240.33,110.33) -- (240.33,120.33) -- (250.33,120.33) -- (250.33,130.33) -- (270.33,130.33) ;
%Straight Lines [id:da2822421197936268] 
\draw    (340.33,80.33) -- (340.33,90.33) -- (350.33,90.33) -- (350.33,100.33) -- (360.33,100.33) -- (360.33,110.33) -- (400.33,110.33) -- (400.33,120.33) -- (420.33,120.33) -- (420.33,130.33) -- (440.33,130.33) ;
%Straight Lines [id:da6474745830377989] 
\draw    (280.33,110.33) -- (328.33,110.33) ;
\draw [shift={(330.33,110.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (192.33,96.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{i}$};
% Text Node
\draw (242.33,106.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{i-1}$};
% Text Node
\draw (362.33,95.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{i}$};
% Text Node
\draw (412.33,107.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{i-1}$};
% Text Node
\draw (222.33,111.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{p}$};
% Text Node
\draw (391.33,111.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{p}$};
% Text Node
\draw (202.33,70.73) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};


\end{tikzpicture}


==> shape_optimality_ii_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp757685986532148] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.33,120.33) -- (410.33,120.33) -- (410.33,130.33) -- (400.33,130.33) -- cycle ;
%Shape: Square [id:dp9260703194281521] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.33,120.33) -- (420.33,120.33) -- (420.33,130.33) -- (410.33,130.33) -- cycle ;
%Shape: Square [id:dp31452718600293894] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.33,120.33) -- (249.33,120.33) -- (249.33,130.33) -- (239.33,130.33) -- cycle ;
%Shape: Square [id:dp2907019961215873] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (230.33,120.33) -- (240.33,120.33) -- (240.33,130.33) -- (230.33,130.33) -- cycle ;
%Shape: Rectangle [id:dp7922410344546789] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.33,100.33) -- (250.33,100.33) -- (250.33,110.33) -- (190.33,110.33) -- cycle ;
%Shape: Rectangle [id:dp7498964545835717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.33,100.33) -- (410.33,100.33) -- (410.33,110.33) -- (360.33,110.33) -- cycle ;
%Shape: Rectangle [id:dp7711841044405253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.33,120.33) -- (270.33,120.33) -- (270.33,130.33) -- (250.33,130.33) -- cycle ;
%Shape: Rectangle [id:dp11798452436707729] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.33,120.33) -- (440.33,120.33) -- (440.33,130.33) -- (420.33,130.33) -- cycle ;
%Shape: Square [id:dp3767200777763354] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.33,80.33) -- (180.33,80.33) -- (180.33,90.33) -- (170.33,90.33) -- cycle ;
%Shape: Square [id:dp3188765604279463] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.33,90.33) -- (190.33,90.33) -- (190.33,100.33) -- (180.33,100.33) -- cycle ;
%Shape: Square [id:dp6862336531898738] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.33,110.33) -- (250.33,110.33) -- (250.33,120.33) -- (240.33,120.33) -- cycle ;
%Shape: Square [id:dp31780829405294353] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340.33,80.33) -- (350.33,80.33) -- (350.33,90.33) -- (340.33,90.33) -- cycle ;
%Shape: Square [id:dp7378414567598567] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.33,90.33) -- (360.33,90.33) -- (360.33,100.33) -- (350.33,100.33) -- cycle ;
%Shape: Rectangle [id:dp18616905572223974] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.33,110.33) -- (420.33,110.33) -- (420.33,120.33) -- (400.33,120.33) -- cycle ;
%Shape: Rectangle [id:dp7631308611350408] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.33,110.33) -- (220.33,110.33) -- (220.33,120.33) -- (190.33,120.33) -- cycle ;
%Shape: Square [id:dp20987124318163974] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.33,110.33) -- (240.33,110.33) -- (240.33,120.33) -- (230.33,120.33) -- cycle ;
%Shape: Square [id:dp19448441998903598] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.33,110.33) -- (230.33,110.33) -- (230.33,120.33) -- (220.33,120.33) -- cycle ;
%Shape: Rectangle [id:dp9908098176021894] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.33,110.33) -- (400.33,110.33) -- (400.33,120.33) -- (360.33,120.33) -- cycle ;
%Shape: Grid [id:dp20857275137218212] 
\draw  [draw opacity=0] (140.33,60.33) -- (450.44,60.33) -- (450.44,151.33) -- (140.33,151.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (140.33,60.33) -- (140.33,151.33)(150.33,60.33) -- (150.33,151.33)(160.33,60.33) -- (160.33,151.33)(170.33,60.33) -- (170.33,151.33)(180.33,60.33) -- (180.33,151.33)(190.33,60.33) -- (190.33,151.33)(200.33,60.33) -- (200.33,151.33)(210.33,60.33) -- (210.33,151.33)(220.33,60.33) -- (220.33,151.33)(230.33,60.33) -- (230.33,151.33)(240.33,60.33) -- (240.33,151.33)(250.33,60.33) -- (250.33,151.33)(260.33,60.33) -- (260.33,151.33)(270.33,60.33) -- (270.33,151.33)(280.33,60.33) -- (280.33,151.33)(290.33,60.33) -- (290.33,151.33)(300.33,60.33) -- (300.33,151.33)(310.33,60.33) -- (310.33,151.33)(320.33,60.33) -- (320.33,151.33)(330.33,60.33) -- (330.33,151.33)(340.33,60.33) -- (340.33,151.33)(350.33,60.33) -- (350.33,151.33)(360.33,60.33) -- (360.33,151.33)(370.33,60.33) -- (370.33,151.33)(380.33,60.33) -- (380.33,151.33)(390.33,60.33) -- (390.33,151.33)(400.33,60.33) -- (400.33,151.33)(410.33,60.33) -- (410.33,151.33)(420.33,60.33) -- (420.33,151.33)(430.33,60.33) -- (430.33,151.33)(440.33,60.33) -- (440.33,151.33)(450.33,60.33) -- (450.33,151.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (140.33,60.33) -- (450.44,60.33)(140.33,70.33) -- (450.44,70.33)(140.33,80.33) -- (450.44,80.33)(140.33,90.33) -- (450.44,90.33)(140.33,100.33) -- (450.44,100.33)(140.33,110.33) -- (450.44,110.33)(140.33,120.33) -- (450.44,120.33)(140.33,130.33) -- (450.44,130.33)(140.33,140.33) -- (450.44,140.33)(140.33,150.33) -- (450.44,150.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da5842132734250354] 
\draw    (170.33,80.33) -- (170.33,90.33) -- (180.33,90.33) -- (180.33,100.33) -- (190.33,100.33) -- (190.33,110.33) -- (240.33,110.33) -- (240.33,120.33) -- (250.33,120.33) -- (250.33,130.33) -- (270.33,130.33) ;
%Straight Lines [id:da2822421197936268] 
\draw    (340.33,80.33) -- (340.33,90.33) -- (350.33,90.33) -- (350.33,100.33) -- (360.33,100.33) -- (360.33,110.33) -- (400.33,110.33) -- (400.33,120.33) -- (420.33,120.33) -- (420.33,130.33) -- (440.33,130.33) ;
%Straight Lines [id:da03154783394193672] 
\draw    (280.33,110.33) -- (328.33,110.33) ;
\draw [shift={(330.33,110.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (192.33,96.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{i}$};
% Text Node
\draw (242.33,106.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{i-1}$};
% Text Node
\draw (362.33,95.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{i}$};
% Text Node
\draw (412.33,107.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{i-1}$};
% Text Node
\draw (242.33,121.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (412.33,121.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q$};
% Text Node
\draw (192.33,65.73) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
u_{1}\\
\end{array}$};


\end{tikzpicture}


==> small_components_case_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9992281575275496] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (140.02,80) -- (140.02,110) -- (150.02,110) -- (150.02,120) -- (160.02,120) -- (160.02,150) -- (170.02,150) -- (170.02,160) -- (230.02,160) -- (230.02,170) -- (240.02,170) -- (240.02,200) -- (250.02,200) -- (250.02,150) -- (180.02,150) -- (180.02,110) -- (160.02,110) -- (160.02,80) -- cycle ;
%Straight Lines [id:da3418807134770008] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (200.02,230) -- (160.02,230) -- (160.02,220) -- (150.02,220) -- (150.02,180) -- (190.02,180) -- (190.02,190) -- (210.02,190) -- (210.02,220) -- (200.02,220) -- cycle ;
%Shape: Rectangle [id:dp6953723449496039] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.02,230) -- (200.02,230) -- (200.02,240) -- (160.02,240) -- cycle ;
%Shape: Rectangle [id:dp7603923264831722] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.02,240) -- (200.02,240) -- (200.02,250) -- (170.02,250) -- cycle ;
%Shape: Rectangle [id:dp1580527242565677] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.02,250) -- (190.02,250) -- (190.02,260) -- (170.02,260) -- cycle ;
%Straight Lines [id:da3495263047687718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (360.02,80) -- (360.02,110) -- (370.02,110) -- (370.02,120) -- (380.02,120) -- (380.02,150) -- (390.02,150) -- (390.02,160) -- (450.02,160) -- (450.02,170) -- (460.02,170) -- (460.02,200) -- (470.02,200) -- (470.02,150) -- (400.02,150) -- (400.02,110) -- (380.02,110) -- (380.02,80) -- cycle ;
%Straight Lines [id:da146616550118999] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (420.02,230) -- (390.02,230) -- (390.02,220) -- (380.02,220) -- (370.02,220) -- (370.02,180) -- (410.02,180) -- (410.02,190) -- (430.02,190) -- (430.02,220) -- (420.02,220) -- cycle ;
%Shape: Rectangle [id:dp22625322801665748] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.02,230) -- (420.02,230) -- (420.02,240) -- (380.02,240) -- cycle ;
%Shape: Rectangle [id:dp6604594837131371] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.02,240) -- (420.02,240) -- (420.02,250) -- (390.02,250) -- cycle ;
%Shape: Rectangle [id:dp008111902941346893] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.02,250) -- (410.02,250) -- (410.02,260) -- (400.02,260) -- cycle ;
%Shape: Square [id:dp9970427814853567] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.02,220) -- (390.02,220) -- (390.02,230) -- (380.02,230) -- cycle ;
%Shape: Square [id:dp8076587488454768] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (390.02,250) -- (400.02,250) -- (400.02,260) -- (390.02,260) -- cycle ;
%Shape: Grid [id:dp8725284125625891] 
\draw  [draw opacity=0] (90.02,60) -- (500.44,60) -- (500.44,270.33) -- (90.02,270.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (90.02,60) -- (90.02,270.33)(100.02,60) -- (100.02,270.33)(110.02,60) -- (110.02,270.33)(120.02,60) -- (120.02,270.33)(130.02,60) -- (130.02,270.33)(140.02,60) -- (140.02,270.33)(150.02,60) -- (150.02,270.33)(160.02,60) -- (160.02,270.33)(170.02,60) -- (170.02,270.33)(180.02,60) -- (180.02,270.33)(190.02,60) -- (190.02,270.33)(200.02,60) -- (200.02,270.33)(210.02,60) -- (210.02,270.33)(220.02,60) -- (220.02,270.33)(230.02,60) -- (230.02,270.33)(240.02,60) -- (240.02,270.33)(250.02,60) -- (250.02,270.33)(260.02,60) -- (260.02,270.33)(270.02,60) -- (270.02,270.33)(280.02,60) -- (280.02,270.33)(290.02,60) -- (290.02,270.33)(300.02,60) -- (300.02,270.33)(310.02,60) -- (310.02,270.33)(320.02,60) -- (320.02,270.33)(330.02,60) -- (330.02,270.33)(340.02,60) -- (340.02,270.33)(350.02,60) -- (350.02,270.33)(360.02,60) -- (360.02,270.33)(370.02,60) -- (370.02,270.33)(380.02,60) -- (380.02,270.33)(390.02,60) -- (390.02,270.33)(400.02,60) -- (400.02,270.33)(410.02,60) -- (410.02,270.33)(420.02,60) -- (420.02,270.33)(430.02,60) -- (430.02,270.33)(440.02,60) -- (440.02,270.33)(450.02,60) -- (450.02,270.33)(460.02,60) -- (460.02,270.33)(470.02,60) -- (470.02,270.33)(480.02,60) -- (480.02,270.33)(490.02,60) -- (490.02,270.33)(500.02,60) -- (500.02,270.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (90.02,60) -- (500.44,60)(90.02,70) -- (500.44,70)(90.02,80) -- (500.44,80)(90.02,90) -- (500.44,90)(90.02,100) -- (500.44,100)(90.02,110) -- (500.44,110)(90.02,120) -- (500.44,120)(90.02,130) -- (500.44,130)(90.02,140) -- (500.44,140)(90.02,150) -- (500.44,150)(90.02,160) -- (500.44,160)(90.02,170) -- (500.44,170)(90.02,180) -- (500.44,180)(90.02,190) -- (500.44,190)(90.02,200) -- (500.44,200)(90.02,210) -- (500.44,210)(90.02,220) -- (500.44,220)(90.02,230) -- (500.44,230)(90.02,240) -- (500.44,240)(90.02,250) -- (500.44,250)(90.02,260) -- (500.44,260)(90.02,270) -- (500.44,270) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da8810150353033346] 
\draw    (140.02,80) -- (140.02,200) -- (250.02,200) ;
%Straight Lines [id:da7464949022285227] 
\draw    (360.02,80) -- (360.02,200) -- (470.02,200) ;
%Straight Lines [id:da5764088604944738] 
\draw    (140.02,110) -- (150.02,110) -- (150.02,120) -- (160.02,120) -- (160.02,150) -- (170.02,150) -- (170.02,160) -- (230.02,160) -- (230.02,170) -- (240.02,170) -- (240.02,200) ;
%Straight Lines [id:da5643443928777174] 
\draw    (360.02,110) -- (370.02,110) -- (370.02,120) -- (380.02,120) -- (380.02,150) -- (390.02,150) -- (390.02,160) -- (450.02,160) -- (450.02,170) -- (460.02,170) -- (460.02,200) ;
%Straight Lines [id:da5645444190553567] 
\draw    (260.02,140) -- (328.02,140) ;
\draw [shift={(330.02,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (172.02,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (382.02,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (162,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,1}$};
% Text Node
\draw (192,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,1}$};
% Text Node
\draw (170,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$z_{0}$};
% Text Node
\draw (390,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$z_{0}$};
% Text Node
\draw (412.02,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,1}$};
% Text Node
\draw (192.02,73.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (422.02,73.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1,0}$};
% Text Node
\draw (382.02,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,1}$};
% Text Node
\draw (142.02,93.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (122.02,163.4) node [anchor=north west][inner sep=0.75pt]    {$R_{I}$};
% Text Node
\draw (342.02,163.4) node [anchor=north west][inner sep=0.75pt]    {$R_{I}$};
% Text Node
\draw (362.02,93.4) node [anchor=north west][inner sep=0.75pt]    {$I$};


\end{tikzpicture}


==> small_components_case_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da655938367179523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (150.02,170) -- (150.02,160) -- (140.02,160) -- (140.02,120) -- (180.02,120) -- (180.02,130) -- (230.02,130) -- (230.02,160) -- (210.02,160) -- (210.02,170) ;
%Shape: Rectangle [id:dp8959507493167661] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.02,170) -- (200.02,170) -- (200.02,180) -- (170.02,180) -- cycle ;
%Shape: Rectangle [id:dp580047588233884] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150.02,180) -- (210.02,180) -- (210.02,190) -- (150.02,190) -- cycle ;
%Shape: Rectangle [id:dp061635519256394544] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.02,170) -- (160.02,170) -- (160.02,180) -- (150.02,180) -- cycle ;
%Shape: Square [id:dp09045955115445525] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.02,170) -- (170.02,170) -- (170.02,180) -- (160.02,180) -- cycle ;
%Shape: Square [id:dp07104397320835698] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200.02,170) -- (210.02,170) -- (210.02,180) -- (200.02,180) -- cycle ;
%Shape: Square [id:dp5279662023229077] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (210.02,170) -- (220.02,170) -- (220.02,180) -- (210.02,180) -- cycle ;
%Shape: Square [id:dp2664390584434959] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140.02,171) -- (149.02,171) -- (149.02,180) -- (140.02,180) -- cycle ;
%Straight Lines [id:da949090524187423] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (290.02,170) -- (290.02,160) -- (280.02,160) -- (280.02,120) -- (320.02,120) -- (320.02,130) -- (370.02,130) -- (370.02,160) -- (350.02,160) -- (350.02,170) ;
%Shape: Rectangle [id:dp42353948606856096] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.02,170) -- (330.02,170) -- (330.02,180) -- (300.02,180) -- cycle ;
%Shape: Rectangle [id:dp2023677440968027] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.02,180) -- (350.02,180) -- (350.02,190) -- (290.02,190) -- cycle ;
%Shape: Rectangle [id:dp2916743508788635] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.02,170) -- (300.02,170) -- (300.02,180) -- (290.02,180) -- cycle ;
%Shape: Square [id:dp39234836245892535] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.02,170) -- (340.02,170) -- (340.02,180) -- (330.02,180) -- cycle ;
%Shape: Square [id:dp8432192769959823] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (340.02,170) -- (350.02,170) -- (350.02,180) -- (340.02,180) -- cycle ;
%Shape: Square [id:dp7728301838318271] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (350.02,170) -- (360.02,170) -- (360.02,180) -- (350.02,180) -- cycle ;
%Shape: Square [id:dp49242155814564337] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280.02,171) -- (289.02,171) -- (289.02,180) -- (280.02,180) -- cycle ;
%Straight Lines [id:da07513340065133445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (420.02,160) -- (420.02,120) -- (460.02,120) -- (460.02,130) -- (510.02,130) -- (510.02,160) -- (490.02,160) ;
%Shape: Rectangle [id:dp5483617692161256] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (430.02,180) -- (490.02,180) -- (490.02,190) -- (430.02,190) -- cycle ;
%Shape: Square [id:dp14469405255280854] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (490.02,170) -- (500.02,170) -- (500.02,180) -- (490.02,180) -- cycle ;
%Shape: Square [id:dp7645121471146072] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420.02,171) -- (429.02,171) -- (429.02,180) -- (420.02,180) -- cycle ;
%Shape: Rectangle [id:dp5712736373045982] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (430.02,160) -- (470.02,160) -- (470.02,170) -- (430.02,170) -- cycle ;
%Shape: Rectangle [id:dp4145534101309495] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.02,160) -- (490.02,160) -- (490.02,170) -- (470.02,170) -- cycle ;
%Shape: Rectangle [id:dp6532155712761233] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (430.02,170) -- (490.02,170) -- (490.02,180) -- (430.02,180) -- cycle ;
%Shape: Grid [id:dp8725284125625891] 
\draw  [draw opacity=0] (90.02,60) -- (552.33,60) -- (552.33,223) -- (90.02,223) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (90.02,60) -- (90.02,223)(100.02,60) -- (100.02,223)(110.02,60) -- (110.02,223)(120.02,60) -- (120.02,223)(130.02,60) -- (130.02,223)(140.02,60) -- (140.02,223)(150.02,60) -- (150.02,223)(160.02,60) -- (160.02,223)(170.02,60) -- (170.02,223)(180.02,60) -- (180.02,223)(190.02,60) -- (190.02,223)(200.02,60) -- (200.02,223)(210.02,60) -- (210.02,223)(220.02,60) -- (220.02,223)(230.02,60) -- (230.02,223)(240.02,60) -- (240.02,223)(250.02,60) -- (250.02,223)(260.02,60) -- (260.02,223)(270.02,60) -- (270.02,223)(280.02,60) -- (280.02,223)(290.02,60) -- (290.02,223)(300.02,60) -- (300.02,223)(310.02,60) -- (310.02,223)(320.02,60) -- (320.02,223)(330.02,60) -- (330.02,223)(340.02,60) -- (340.02,223)(350.02,60) -- (350.02,223)(360.02,60) -- (360.02,223)(370.02,60) -- (370.02,223)(380.02,60) -- (380.02,223)(390.02,60) -- (390.02,223)(400.02,60) -- (400.02,223)(410.02,60) -- (410.02,223)(420.02,60) -- (420.02,223)(430.02,60) -- (430.02,223)(440.02,60) -- (440.02,223)(450.02,60) -- (450.02,223)(460.02,60) -- (460.02,223)(470.02,60) -- (470.02,223)(480.02,60) -- (480.02,223)(490.02,60) -- (490.02,223)(500.02,60) -- (500.02,223)(510.02,60) -- (510.02,223)(520.02,60) -- (520.02,223)(530.02,60) -- (530.02,223)(540.02,60) -- (540.02,223)(550.02,60) -- (550.02,223) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (90.02,60) -- (552.33,60)(90.02,70) -- (552.33,70)(90.02,80) -- (552.33,80)(90.02,90) -- (552.33,90)(90.02,100) -- (552.33,100)(90.02,110) -- (552.33,110)(90.02,120) -- (552.33,120)(90.02,130) -- (552.33,130)(90.02,140) -- (552.33,140)(90.02,150) -- (552.33,150)(90.02,160) -- (552.33,160)(90.02,170) -- (552.33,170)(90.02,180) -- (552.33,180)(90.02,190) -- (552.33,190)(90.02,200) -- (552.33,200)(90.02,210) -- (552.33,210)(90.02,220) -- (552.33,220) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da6798028792969688] 
\draw    (130.02,70) -- (130.02,80) -- (130.02,150) -- (240.02,150) ;
%Straight Lines [id:da6969088231198283] 
\draw    (270.02,70) -- (270.02,150) -- (380.02,150) ;
%Straight Lines [id:da30216690290586856] 
\draw    (410.02,70) -- (410.02,88) -- (410.02,150) -- (520.02,150) ;
%Straight Lines [id:da1489332348734801] 
\draw    (230.02,120) -- (258.02,120) ;
\draw [shift={(260.02,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2955898714601618] 
\draw    (370.02,120) -- (398.02,120) ;
\draw [shift={(400.02,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (151,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,1}$};
% Text Node
\draw (202,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,1}$};
% Text Node
\draw (192.02,73.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (172.02,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p'$};
% Text Node
\draw (191.02,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q'$};
% Text Node
\draw (162.02,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (291,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,1}$};
% Text Node
\draw (342,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,1}$};
% Text Node
\draw (332.02,73.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{1}$};
% Text Node
\draw (312.02,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p'$};
% Text Node
\draw (331.02,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q'$};
% Text Node
\draw (303.02,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (431,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,1}$};
% Text Node
\draw (482,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,1}$};
% Text Node
\draw (472.02,73.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{1}$};
% Text Node
\draw (452.02,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p'$};
% Text Node
\draw (472.02,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q'$};
% Text Node
\draw (443.02,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (162.02,123.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (302.02,123.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (442.02,123.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};


\end{tikzpicture}


==> small_components_final_part.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7376258211346122] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (130.44,90.33) -- (130.44,140.33) -- (140.44,140.33) -- (140.44,150.33) -- (150.44,150.33) -- (150.44,160.33) -- (160.44,160.33) -- (160.44,170.33) -- (170.44,170.33) -- (170.44,180.33) -- (180.44,180.33) -- (180.44,190.33) -- (190.44,190.33) -- (190.44,200.33) -- (200.44,200.33) -- (200.44,210.33) -- (210.44,210.33) -- (210.44,220.33) -- (220.44,220.33) -- (220.44,230.33) -- (230.44,230.33) -- (230.44,240.33) -- (240.44,240.33) -- (240.44,250.33) -- (299.44,250.33) -- (299.44,240.33) -- (249.44,240.33) -- (249.44,230.33) -- (239.44,230.33) -- (239.44,220.33) -- (229.44,220.33) -- (229.44,210.33) -- (219.44,210.33) -- (219.44,200.33) -- (209.44,200.33) -- (209.44,190.33) -- (199.44,190.33) -- (199.44,180.33) -- (189.44,180.33) -- (189.44,170.33) -- (179.44,170.33) -- (179.44,160.33) -- (169.44,160.33) -- (169.44,150.33) -- (159.44,150.33) -- (159.44,140.33) -- (149.44,140.33) -- (149.44,130.33) -- (139.44,130.33) -- (139.44,90.33) -- cycle ;
%Straight Lines [id:da6059984754739023] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (170.44,200.33) -- (163.44,200.33) -- (150.44,200.33) -- (150.44,210.33) -- (140.44,210.33) -- (140.44,240.33) -- (170,240.33) -- (170,200.33) ;
%Shape: Rectangle [id:dp6604994223606574] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,170.33) -- (150,210.33) -- (140.44,210.33) -- (140.44,170.33) -- cycle ;
%Shape: Rectangle [id:dp508811913644738] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.44,170.33) -- (170.44,170.33) -- (170.44,180.33) -- (150.44,180.33) -- cycle ;
%Shape: Square [id:dp9043864965547643] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170,180.33) -- (180.11,180.33) -- (180.11,190.44) -- (170,190.44) -- cycle ;
%Shape: Square [id:dp9081156913868484] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.44,180.89) -- (170,180.89) -- (170,190.44) -- (160.44,190.44) -- cycle ;
%Straight Lines [id:da7398021503215564] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (350.44,90.33) -- (350.44,140.33) -- (361,140.33) -- (361,150.33) -- (371,150.33) -- (371,160.33) -- (380.44,160.33) -- (380.44,170.33) -- (379.44,180.33) -- (389.44,180.33) -- (400.44,180.33) -- (400.44,190.33) -- (410.44,190.33) -- (410.44,200.33) -- (420.44,200.33) -- (420.44,210.33) -- (430.44,210.33) -- (430.44,220.33) -- (440.44,220.33) -- (440.44,230.33) -- (450.44,230.33) -- (450.44,240.33) -- (460.44,240.33) -- (460.44,250.33) -- (519.44,250.33) -- (519.44,240.33) -- (469.44,240.33) -- (469.44,230.33) -- (459.44,230.33) -- (459.44,220.33) -- (449.44,220.33) -- (449.44,210.33) -- (439.44,210.33) -- (439.44,200.33) -- (429.44,200.33) -- (429.44,190.33) -- (419.44,190.33) -- (419.44,180.33) -- (409.44,180.33) -- (409.44,170.33) -- (399.44,170.33) -- (399.44,160.33) -- (389.44,160.33) -- (389.44,150.33) -- (379.44,150.33) -- (379.44,140.33) -- (369.44,140.33) -- (369.44,130.33) -- (359.44,130.33) -- (359.44,90.33) ;
%Straight Lines [id:da4769017680015788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (389.44,200.33) -- (382.44,200.33) -- (369.44,200.33) -- (369.44,210.33) -- (360.44,210.33) -- (361,240.33) -- (389.44,240.33) -- cycle ;
%Shape: Rectangle [id:dp9711643129151295] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.44,170.33) -- (369.44,210.33) -- (360.44,210.33) -- (360.44,170.33) -- cycle ;
%Shape: Rectangle [id:dp5106285811358329] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370,170.33) -- (379.44,170.33) -- (379.44,180.33) -- (370,180.33) -- cycle ;
%Shape: Square [id:dp7775062011427225] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (389.44,180.33) -- (399.44,180.33) -- (399.44,190.33) -- (389.44,190.33) -- cycle ;
%Shape: Square [id:dp8797928861023567] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (381,180.33) -- (391.11,180.33) -- (391.11,190.44) -- (381,190.44) -- cycle ;
%Shape: Grid [id:dp4355756877499143] 
\draw  [draw opacity=0] (120.44,80.33) -- (531.44,80.33) -- (531.44,271.33) -- (120.44,271.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (120.44,80.33) -- (120.44,271.33)(130.44,80.33) -- (130.44,271.33)(140.44,80.33) -- (140.44,271.33)(150.44,80.33) -- (150.44,271.33)(160.44,80.33) -- (160.44,271.33)(170.44,80.33) -- (170.44,271.33)(180.44,80.33) -- (180.44,271.33)(190.44,80.33) -- (190.44,271.33)(200.44,80.33) -- (200.44,271.33)(210.44,80.33) -- (210.44,271.33)(220.44,80.33) -- (220.44,271.33)(230.44,80.33) -- (230.44,271.33)(240.44,80.33) -- (240.44,271.33)(250.44,80.33) -- (250.44,271.33)(260.44,80.33) -- (260.44,271.33)(270.44,80.33) -- (270.44,271.33)(280.44,80.33) -- (280.44,271.33)(290.44,80.33) -- (290.44,271.33)(300.44,80.33) -- (300.44,271.33)(310.44,80.33) -- (310.44,271.33)(320.44,80.33) -- (320.44,271.33)(330.44,80.33) -- (330.44,271.33)(340.44,80.33) -- (340.44,271.33)(350.44,80.33) -- (350.44,271.33)(360.44,80.33) -- (360.44,271.33)(370.44,80.33) -- (370.44,271.33)(380.44,80.33) -- (380.44,271.33)(390.44,80.33) -- (390.44,271.33)(400.44,80.33) -- (400.44,271.33)(410.44,80.33) -- (410.44,271.33)(420.44,80.33) -- (420.44,271.33)(430.44,80.33) -- (430.44,271.33)(440.44,80.33) -- (440.44,271.33)(450.44,80.33) -- (450.44,271.33)(460.44,80.33) -- (460.44,271.33)(470.44,80.33) -- (470.44,271.33)(480.44,80.33) -- (480.44,271.33)(490.44,80.33) -- (490.44,271.33)(500.44,80.33) -- (500.44,271.33)(510.44,80.33) -- (510.44,271.33)(520.44,80.33) -- (520.44,271.33)(530.44,80.33) -- (530.44,271.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (120.44,80.33) -- (531.44,80.33)(120.44,90.33) -- (531.44,90.33)(120.44,100.33) -- (531.44,100.33)(120.44,110.33) -- (531.44,110.33)(120.44,120.33) -- (531.44,120.33)(120.44,130.33) -- (531.44,130.33)(120.44,140.33) -- (531.44,140.33)(120.44,150.33) -- (531.44,150.33)(120.44,160.33) -- (531.44,160.33)(120.44,170.33) -- (531.44,170.33)(120.44,180.33) -- (531.44,180.33)(120.44,190.33) -- (531.44,190.33)(120.44,200.33) -- (531.44,200.33)(120.44,210.33) -- (531.44,210.33)(120.44,220.33) -- (531.44,220.33)(120.44,230.33) -- (531.44,230.33)(120.44,240.33) -- (531.44,240.33)(120.44,250.33) -- (531.44,250.33)(120.44,260.33) -- (531.44,260.33)(120.44,270.33) -- (531.44,270.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da1697947406301873] 
\draw    (173.44,175.33) -- (145.44,175.33) -- (145.44,213.33) ;
%Straight Lines [id:da5595197615568038] 
\draw [line width=0.75]    (130.44,90.33) -- (130.44,250.33) -- (300.44,250.33) ;
%Straight Lines [id:da23061378009634348] 
\draw [line width=0.75]    (350.44,90.33) -- (350.44,250.33) -- (519.44,250.33) ;
%Straight Lines [id:da5362668619182032] 
\draw    (269.44,150.33) -- (318.44,150.33) ;
\draw [shift={(320.44,150.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8472871621477216] 
\draw    (130.44,140.33) -- (140.44,140.33) -- (140.44,150.33) -- (150.44,150.33) -- (150.44,160.33) -- (160.44,160.33) -- (160.44,170.33) -- (170.44,170.33) -- (170.44,180.33) -- (180.11,180.33) -- (180.11,190.44) -- (190.44,190.33) -- (190.44,200.33) -- (200.44,200.33) -- (200.44,210.33) -- (210.44,210.33) -- (210.44,220.33) -- (220.44,220.33) -- (220.44,230.33) -- (230.44,230.33) -- (230.44,240.33) -- (240.44,240.33) -- (240.44,250.33) ;
%Straight Lines [id:da6680428109335798] 
\draw    (350.44,140.33) -- (360.44,140.33) -- (360.44,150.33) -- (370.44,150.33) -- (370.44,160.33) -- (380.44,160.33) -- (380.44,170.33) -- (381,180.33) -- (390.44,180.33) -- (400.11,180.33) -- (400.11,190.44) -- (410.44,190.33) -- (410.44,200.33) -- (420.44,200.33) -- (420.44,210.33) -- (430.44,210.33) -- (430.44,220.33) -- (440.44,220.33) -- (440.44,230.33) -- (450.44,230.33) -- (450.44,240.33) -- (460.44,240.33) -- (460.44,250.33) ;

% Text Node
\draw (351.44,103.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (405.44,228.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{1}$};
% Text Node
\draw (361.44,138.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{I,v,2} =p^{I,h,11}$};
% Text Node
\draw (451.44,228.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{I,h,2}$};
% Text Node
\draw (391.44,167.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{I,h,j} =p^{I,h,8}$};
% Text Node
\draw (371.44,216.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (132.44,103.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (186.44,228.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{1}$};
% Text Node
\draw (141.44,136.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{I,v,2} =p^{I,h,11}$};
% Text Node
\draw (232.44,226.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{I,h,2}$};
% Text Node
\draw (174.44,167.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{I} =p^{I,h,j} =p^{I,h,8}$};
% Text Node
\draw (152.44,216.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (141,210.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{B}$};
% Text Node
\draw (135,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{\pi }$};
% Text Node
\draw (189.44,96.73) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};


\end{tikzpicture}


==> small_componets_case_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da04292979047944878] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (150.02,170) -- (150.02,160) -- (140.02,160) -- (110.44,160.33) -- (110.44,120.33) -- (180.44,120.33) -- (180.02,130) -- (240.02,130) -- (240.02,160) -- (210.02,160) -- (210.02,170) ;
%Shape: Rectangle [id:dp705848513410267] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150.44,170.33) -- (210.02,170.33) -- (210.02,180) -- (150.44,180) -- cycle ;
%Shape: Square [id:dp6066260510206823] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200.02,170.33) -- (209.68,170.33) -- (209.68,180) -- (200.02,180) -- cycle ;
%Shape: Rectangle [id:dp6687564710496207] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.02,160) -- (150.02,160) -- (150.02,170) -- (120.02,170) -- cycle ;
%Shape: Rectangle [id:dp6601891534937542] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (100.44,160.33) -- (120.44,160.33) -- (120.44,170.33) -- (100.44,170.33) -- cycle ;
%Straight Lines [id:da8286831617965374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (290.44,160.33) -- (290.44,120.33) -- (360.02,121) -- (360.02,131) -- (420.02,131) -- (420.44,160.33) ;
%Shape: Rectangle [id:dp43781125973025936] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.02,171) -- (389.02,171) -- (389.02,180.33) -- (330.02,180.33) -- cycle ;
%Shape: Square [id:dp8037010922852987] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.02,171) -- (390.02,171) -- (390.02,181) -- (380.02,181) -- cycle ;
%Shape: Rectangle [id:dp7174732853038097] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (300.02,161) -- (360.44,161) -- (360.44,170.33) -- (300.02,170.33) -- cycle ;
%Shape: Rectangle [id:dp45479781857448087] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280.44,161) -- (300.02,161) -- (300.02,170.33) -- (280.44,170.33) -- cycle ;
%Shape: Rectangle [id:dp700283579218012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.44,160.33) -- (390.44,160.33) -- (390.44,170.33) -- (360.44,170.33) -- cycle ;
%Shape: Grid [id:dp8725284125625891] 
\draw  [draw opacity=0] (70.44,50.33) -- (461.44,50.33) -- (461.44,211.33) -- (70.44,211.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (70.44,50.33) -- (70.44,211.33)(80.44,50.33) -- (80.44,211.33)(90.44,50.33) -- (90.44,211.33)(100.44,50.33) -- (100.44,211.33)(110.44,50.33) -- (110.44,211.33)(120.44,50.33) -- (120.44,211.33)(130.44,50.33) -- (130.44,211.33)(140.44,50.33) -- (140.44,211.33)(150.44,50.33) -- (150.44,211.33)(160.44,50.33) -- (160.44,211.33)(170.44,50.33) -- (170.44,211.33)(180.44,50.33) -- (180.44,211.33)(190.44,50.33) -- (190.44,211.33)(200.44,50.33) -- (200.44,211.33)(210.44,50.33) -- (210.44,211.33)(220.44,50.33) -- (220.44,211.33)(230.44,50.33) -- (230.44,211.33)(240.44,50.33) -- (240.44,211.33)(250.44,50.33) -- (250.44,211.33)(260.44,50.33) -- (260.44,211.33)(270.44,50.33) -- (270.44,211.33)(280.44,50.33) -- (280.44,211.33)(290.44,50.33) -- (290.44,211.33)(300.44,50.33) -- (300.44,211.33)(310.44,50.33) -- (310.44,211.33)(320.44,50.33) -- (320.44,211.33)(330.44,50.33) -- (330.44,211.33)(340.44,50.33) -- (340.44,211.33)(350.44,50.33) -- (350.44,211.33)(360.44,50.33) -- (360.44,211.33)(370.44,50.33) -- (370.44,211.33)(380.44,50.33) -- (380.44,211.33)(390.44,50.33) -- (390.44,211.33)(400.44,50.33) -- (400.44,211.33)(410.44,50.33) -- (410.44,211.33)(420.44,50.33) -- (420.44,211.33)(430.44,50.33) -- (430.44,211.33)(440.44,50.33) -- (440.44,211.33)(450.44,50.33) -- (450.44,211.33)(460.44,50.33) -- (460.44,211.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ] (70.44,50.33) -- (461.44,50.33)(70.44,60.33) -- (461.44,60.33)(70.44,70.33) -- (461.44,70.33)(70.44,80.33) -- (461.44,80.33)(70.44,90.33) -- (461.44,90.33)(70.44,100.33) -- (461.44,100.33)(70.44,110.33) -- (461.44,110.33)(70.44,120.33) -- (461.44,120.33)(70.44,130.33) -- (461.44,130.33)(70.44,140.33) -- (461.44,140.33)(70.44,150.33) -- (461.44,150.33)(70.44,160.33) -- (461.44,160.33)(70.44,170.33) -- (461.44,170.33)(70.44,180.33) -- (461.44,180.33)(70.44,190.33) -- (461.44,190.33)(70.44,200.33) -- (461.44,200.33)(70.44,210.33) -- (461.44,210.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.77 ]  ;
%Straight Lines [id:da28378896758630134] 
\draw    (100.02,60) -- (100.02,140) -- (250.02,140) ;
%Straight Lines [id:da8084171355568426] 
\draw    (280.02,61) -- (280.44,140.33) -- (430.44,140.33) ;
%Straight Lines [id:da0059680726459047095] 
\draw    (240.44,100.33) -- (268.44,100.33) ;
\draw [shift={(270.44,100.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp32816616734456516] 
\draw   (120.44,170.33) .. controls (120.44,174.45) and (122.5,176.51) .. (126.62,176.51) -- (126.62,176.51) .. controls (132.5,176.51) and (135.44,178.57) .. (135.44,182.69) .. controls (135.44,178.57) and (138.38,176.51) .. (144.27,176.51)(141.62,176.51) -- (144.27,176.51) .. controls (148.38,176.51) and (150.44,174.45) .. (150.44,170.33) ;
%Shape: Brace [id:dp18241046995518184] 
\draw   (300.44,170.33) .. controls (300.44,174.45) and (302.5,176.51) .. (306.62,176.51) -- (306.62,176.51) .. controls (312.5,176.51) and (315.44,178.57) .. (315.44,182.69) .. controls (315.44,178.57) and (318.38,176.51) .. (324.27,176.51)(321.62,176.51) -- (324.27,176.51) .. controls (328.38,176.51) and (330.44,174.45) .. (330.44,170.33) ;

% Text Node
\draw (346.02,70.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{u}_{1}$};
% Text Node
\draw (331,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,1}$};
% Text Node
\draw (382,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,1}$};
% Text Node
\draw (336.02,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (292.02,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,2}$};
% Text Node
\draw (412.02,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,2}$};
% Text Node
\draw (310.02,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$S$};
% Text Node
\draw (151,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,1}$};
% Text Node
\draw (202,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,1}$};
% Text Node
\draw (192.02,73.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (156.02,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (112.02,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p^{B,h,2}$};
% Text Node
\draw (232.02,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q^{B,h,2}$};
% Text Node
\draw (130.02,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$S$};


\end{tikzpicture}


==> staircasedef.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp7768420158190448] 
\draw  [draw opacity=0] (250.33,50) -- (481.33,50) -- (481.33,280) -- (250.33,280) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (250.33,50) -- (250.33,280)(260.33,50) -- (260.33,280)(270.33,50) -- (270.33,280)(280.33,50) -- (280.33,280)(290.33,50) -- (290.33,280)(300.33,50) -- (300.33,280)(310.33,50) -- (310.33,280)(320.33,50) -- (320.33,280)(330.33,50) -- (330.33,280)(340.33,50) -- (340.33,280)(350.33,50) -- (350.33,280)(360.33,50) -- (360.33,280)(370.33,50) -- (370.33,280)(380.33,50) -- (380.33,280)(390.33,50) -- (390.33,280)(400.33,50) -- (400.33,280)(410.33,50) -- (410.33,280)(420.33,50) -- (420.33,280)(430.33,50) -- (430.33,280)(440.33,50) -- (440.33,280)(450.33,50) -- (450.33,280)(460.33,50) -- (460.33,280)(470.33,50) -- (470.33,280)(480.33,50) -- (480.33,280) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (250.33,50) -- (481.33,50)(250.33,60) -- (481.33,60)(250.33,70) -- (481.33,70)(250.33,80) -- (481.33,80)(250.33,90) -- (481.33,90)(250.33,100) -- (481.33,100)(250.33,110) -- (481.33,110)(250.33,120) -- (481.33,120)(250.33,130) -- (481.33,130)(250.33,140) -- (481.33,140)(250.33,150) -- (481.33,150)(250.33,160) -- (481.33,160)(250.33,170) -- (481.33,170)(250.33,180) -- (481.33,180)(250.33,190) -- (481.33,190)(250.33,200) -- (481.33,200)(250.33,210) -- (481.33,210)(250.33,220) -- (481.33,220)(250.33,230) -- (481.33,230)(250.33,240) -- (481.33,240)(250.33,250) -- (481.33,250)(250.33,260) -- (481.33,260)(250.33,270) -- (481.33,270) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Shape: Rectangle [id:dp08990030979303709] 
\draw   (280.33,80) -- (450.33,80) -- (450.33,250) -- (280.33,250) -- cycle ;
%Straight Lines [id:da15929727620333267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (320.33,80) -- (390.33,80) -- (390.33,90) -- (410.33,90) -- (410.33,110) -- (420.33,110) -- (420.33,120) -- (450.33,120) -- (450.33,160) -- (440.33,160) -- (440.33,190) -- (430.33,190) -- (430.33,200) -- (420.33,200) -- (420.33,220) -- (400.33,220) -- (400.33,230) -- (400.33,250) -- (330.33,250) -- (330.33,230) -- (320.33,230) -- (320.33,220) -- (310.33,220) -- (310.33,210) -- (300.33,210) -- (300.33,200) -- (290.33,200) -- (290.33,190) -- (280.33,190) -- (280.33,140) -- (290.33,140) -- (290.33,120) -- (310.33,120) -- (310.33,90) -- (320.33,90) -- cycle ;

% Text Node
\draw (362.33,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {${\textcolor[rgb]{0.82,0.01,0.11}{I}}$};
% Text Node
\draw (425.33,90.0) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{3}$};
% Text Node
\draw (425.33,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{4}$};
% Text Node
\draw (287.33,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1}$};
% Text Node
\draw (287.33,90.0) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{2}$};
% Text Node
\draw (442.33,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$R_{I}$};


\end{tikzpicture}


==> vertical_translation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5883651403521728] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.33,60) -- (410.33,60) -- (410.33,100) -- (350.33,100) -- cycle ;
%Shape: Rectangle [id:dp48404794920579897] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.33,50) -- (210.33,50) -- (210.33,90) -- (150.33,90) -- cycle ;
%Straight Lines [id:da0048558245673929745] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (80.33,180) -- (80.33,130) -- (140.33,130) -- (140.33,110) -- (161.33,110) -- (230.33,110) -- (230.33,180) ;
%Shape: Rectangle [id:dp39666260749658455] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.33,60) -- (200.33,60) -- (200.33,80) -- (160.33,80) -- cycle ;
%Shape: Rectangle [id:dp26848389211041757] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.33,100) -- (230.33,100) -- (230.33,110) -- (140.33,110) -- cycle ;
%Shape: Rectangle [id:dp2432509765194757] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.33,120) -- (80.33,120) -- (80.33,130) -- (130.33,130) -- cycle ;
%Shape: Rectangle [id:dp15300141654279886] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.33,110) -- (130.33,130) -- (140.33,130) -- (140.33,110) -- cycle ;
%Shape: Square [id:dp9748473022503994] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.33,80) -- (180.33,80) -- (180.33,90) -- (170.33,90) -- cycle ;
%Straight Lines [id:da7200147731098376] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (280.33,180) -- (280.33,130) -- (340.33,130) -- (340.33,110) -- (361.33,110) -- (430.33,110) -- (430.33,180) ;
%Shape: Rectangle [id:dp538279849572691] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.33,70) -- (400.33,70) -- (400.33,90) -- (360.33,90) -- cycle ;
%Shape: Rectangle [id:dp2857684459128226] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.33,100) -- (430.33,100) -- (430.33,110) -- (340.33,110) -- cycle ;
%Shape: Rectangle [id:dp031085464670442153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.33,120) -- (280.33,120) -- (280.33,130) -- (330.33,130) -- cycle ;
%Shape: Rectangle [id:dp0887489730472355] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.33,110) -- (330.33,130) -- (340.33,130) -- (340.33,110) -- cycle ;
%Shape: Square [id:dp07574665647073853] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.33,90) -- (380.33,90) -- (380.33,100) -- (370.33,100) -- cycle ;
%Shape: Grid [id:dp8448748127501751] 
\draw  [draw opacity=0] (30.33,10) -- (450.44,10) -- (450.44,200.33) -- (30.33,200.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (30.33,10) -- (30.33,200.33)(40.33,10) -- (40.33,200.33)(50.33,10) -- (50.33,200.33)(60.33,10) -- (60.33,200.33)(70.33,10) -- (70.33,200.33)(80.33,10) -- (80.33,200.33)(90.33,10) -- (90.33,200.33)(100.33,10) -- (100.33,200.33)(110.33,10) -- (110.33,200.33)(120.33,10) -- (120.33,200.33)(130.33,10) -- (130.33,200.33)(140.33,10) -- (140.33,200.33)(150.33,10) -- (150.33,200.33)(160.33,10) -- (160.33,200.33)(170.33,10) -- (170.33,200.33)(180.33,10) -- (180.33,200.33)(190.33,10) -- (190.33,200.33)(200.33,10) -- (200.33,200.33)(210.33,10) -- (210.33,200.33)(220.33,10) -- (220.33,200.33)(230.33,10) -- (230.33,200.33)(240.33,10) -- (240.33,200.33)(250.33,10) -- (250.33,200.33)(260.33,10) -- (260.33,200.33)(270.33,10) -- (270.33,200.33)(280.33,10) -- (280.33,200.33)(290.33,10) -- (290.33,200.33)(300.33,10) -- (300.33,200.33)(310.33,10) -- (310.33,200.33)(320.33,10) -- (320.33,200.33)(330.33,10) -- (330.33,200.33)(340.33,10) -- (340.33,200.33)(350.33,10) -- (350.33,200.33)(360.33,10) -- (360.33,200.33)(370.33,10) -- (370.33,200.33)(380.33,10) -- (380.33,200.33)(390.33,10) -- (390.33,200.33)(400.33,10) -- (400.33,200.33)(410.33,10) -- (410.33,200.33)(420.33,10) -- (420.33,200.33)(430.33,10) -- (430.33,200.33)(440.33,10) -- (440.33,200.33)(450.33,10) -- (450.33,200.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (30.33,10) -- (450.44,10)(30.33,20) -- (450.44,20)(30.33,30) -- (450.44,30)(30.33,40) -- (450.44,40)(30.33,50) -- (450.44,50)(30.33,60) -- (450.44,60)(30.33,70) -- (450.44,70)(30.33,80) -- (450.44,80)(30.33,90) -- (450.44,90)(30.33,100) -- (450.44,100)(30.33,110) -- (450.44,110)(30.33,120) -- (450.44,120)(30.33,130) -- (450.44,130)(30.33,140) -- (450.44,140)(30.33,150) -- (450.44,150)(30.33,160) -- (450.44,160)(30.33,170) -- (450.44,170)(30.33,180) -- (450.44,180)(30.33,190) -- (450.44,190)(30.33,200) -- (450.44,200) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da4101079434094006] 
\draw    (360.33,90) -- (360.33,70) -- (400.33,70) -- (400.33,90) -- (380.33,90) -- (380.33,100) -- (370.33,100) -- (370.33,90) -- cycle ;
%Straight Lines [id:da5988245863132065] 
\draw    (430.33,110) -- (340.33,110) -- (340.33,130) -- (280.33,130) -- (280.33,180) ;
%Straight Lines [id:da27564339699115925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430.33,180) -- (250.33,180) -- (250.33,110) -- (300.33,110) -- (300.33,80) -- (320.33,80) -- (320.33,40) -- (430.33,40) -- cycle ;
%Straight Lines [id:da042574638783290486] 
\draw    (160.33,80) -- (160.33,60) -- (200.33,60) -- (200.33,80) -- (180.33,80) -- (180.33,90) -- (170.33,90) -- (170.33,80) -- cycle ;
%Straight Lines [id:da8791467165296426] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.33,180) -- (50.33,180) -- (50.33,110) -- (100.33,110) -- (100.33,80) -- (120.33,80) -- (120.33,40) -- (230.33,40) -- cycle ;
%Straight Lines [id:da2588839615365698] 
\draw    (230.33,110) -- (140.33,110) -- (140.33,130) -- (80.33,130) -- (80.33,180) ;
%Straight Lines [id:da45200737052467244] 
\draw    (240.33,70) -- (268.33,70) ;
\draw [shift={(270.33,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (162.33,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{1}$};
% Text Node
\draw (172.33,143.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (52.33,133.4) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (177,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (352.33,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{T}_{2}^{-}[ u_{1}]$};
% Text Node
\draw (372.33,143.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (256.33,133.4) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (372.33,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};


\end{tikzpicture}


==> weakly_continous_paths.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp49838967572130666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.33,50) -- (591,50) -- (591,280) -- (360.33,280) -- cycle ;
%Straight Lines [id:da049717046885050964] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (371,60) -- (371,230) -- (390.33,230) -- (390.33,190) -- (400.33,190) -- (400.33,130) -- (420.33,130) -- (420.33,100) -- (480.33,100) -- (480.33,60) -- cycle ;
%Shape: Rectangle [id:dp12906507502776543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (421,240) -- (451,240) -- (451,250) -- (421,250) -- cycle ;
%Shape: Rectangle [id:dp715474467198044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (451,190) -- (451,240) -- (440.33,240) -- (440.33,190) -- cycle ;
%Shape: Rectangle [id:dp970460660589571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (421,240) -- (421,280) -- (410.33,280) -- (410.33,240) -- cycle ;
%Shape: Rectangle [id:dp37027896269128746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (371,50) -- (371,240) -- (360.33,240) -- (360.33,50) -- cycle ;
%Shape: Rectangle [id:dp2471405984803018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (371,230) -- (400.33,230) -- (400.33,240) -- (371,240) -- cycle ;
%Shape: Rectangle [id:dp12485021281485686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.33,190) -- (400.33,230) -- (390.33,230) -- (390.33,190) -- cycle ;
%Shape: Rectangle [id:dp5117810534842478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.33,130) -- (430.33,130) -- (430.33,190) -- (400.33,190) -- cycle ;
%Shape: Rectangle [id:dp548654563970258] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431,100) -- (431,130) -- (420.33,130) -- (420.33,100) -- cycle ;
%Shape: Rectangle [id:dp3660200027585343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431,100) -- (460.33,100) -- (460.33,130) -- (431,130) -- cycle ;
%Shape: Rectangle [id:dp9140565657147022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,80) -- (510,100) -- (500,100) -- (500,80) -- cycle ;
%Shape: Rectangle [id:dp0058458695196437205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,90) -- (520,90) -- (520,100) -- (510,100) -- cycle ;
%Shape: Rectangle [id:dp0177965071320223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,100) -- (500,100) -- (500,110) -- (490,110) -- cycle ;
%Shape: Rectangle [id:dp2010396972873859] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (371,50) -- (480.33,50) -- (480.33,60) -- (371,60) -- cycle ;
%Straight Lines [id:da5325854717203187] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (591,80) -- (551,80) -- (551,90) -- (531,90) -- (531,120) -- (510.33,120) -- (510.33,140) -- (480.33,140) -- (480.33,190) -- (451,190) -- (451,250) -- (421,250) -- (421,280) -- (591,280) -- cycle ;
%Straight Lines [id:da19855255352167722] 
\draw [line width=1.5]    (366.33,234.67) -- (366.44,245.33) -- (375.44,255.33) -- (424.33,255) ;
%Shape: Grid [id:dp1538745900176941] 
\draw  [draw opacity=0] (360.33,50) -- (591,50) -- (591,280) -- (360.33,280) -- cycle ; \draw  [draw opacity=0] (360.33,50) -- (360.33,280)(370.33,50) -- (370.33,280)(380.33,50) -- (380.33,280)(390.33,50) -- (390.33,280)(400.33,50) -- (400.33,280)(410.33,50) -- (410.33,280)(420.33,50) -- (420.33,280)(430.33,50) -- (430.33,280)(440.33,50) -- (440.33,280)(450.33,50) -- (450.33,280)(460.33,50) -- (460.33,280)(470.33,50) -- (470.33,280)(480.33,50) -- (480.33,280)(490.33,50) -- (490.33,280)(500.33,50) -- (500.33,280)(510.33,50) -- (510.33,280)(520.33,50) -- (520.33,280)(530.33,50) -- (530.33,280)(540.33,50) -- (540.33,280)(550.33,50) -- (550.33,280)(560.33,50) -- (560.33,280)(570.33,50) -- (570.33,280)(580.33,50) -- (580.33,280)(590.33,50) -- (590.33,280) ; \draw  [draw opacity=0] (360.33,50) -- (591,50)(360.33,60) -- (591,60)(360.33,70) -- (591,70)(360.33,80) -- (591,80)(360.33,90) -- (591,90)(360.33,100) -- (591,100)(360.33,110) -- (591,110)(360.33,120) -- (591,120)(360.33,130) -- (591,130)(360.33,140) -- (591,140)(360.33,150) -- (591,150)(360.33,160) -- (591,160)(360.33,170) -- (591,170)(360.33,180) -- (591,180)(360.33,190) -- (591,190)(360.33,200) -- (591,200)(360.33,210) -- (591,210)(360.33,220) -- (591,220)(360.33,230) -- (591,230)(360.33,240) -- (591,240)(360.33,250) -- (591,250)(360.33,260) -- (591,260)(360.33,270) -- (591,270)(360.33,280) -- (591,280) ; \draw  [draw opacity=0]  ;
%Shape: Grid [id:dp6916122011561021] 
\draw  [draw opacity=0] (350.33,40) -- (600.44,40) -- (600.44,290.33) -- (350.33,290.33) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (350.33,40) -- (350.33,290.33)(360.33,40) -- (360.33,290.33)(370.33,40) -- (370.33,290.33)(380.33,40) -- (380.33,290.33)(390.33,40) -- (390.33,290.33)(400.33,40) -- (400.33,290.33)(410.33,40) -- (410.33,290.33)(420.33,40) -- (420.33,290.33)(430.33,40) -- (430.33,290.33)(440.33,40) -- (440.33,290.33)(450.33,40) -- (450.33,290.33)(460.33,40) -- (460.33,290.33)(470.33,40) -- (470.33,290.33)(480.33,40) -- (480.33,290.33)(490.33,40) -- (490.33,290.33)(500.33,40) -- (500.33,290.33)(510.33,40) -- (510.33,290.33)(520.33,40) -- (520.33,290.33)(530.33,40) -- (530.33,290.33)(540.33,40) -- (540.33,290.33)(550.33,40) -- (550.33,290.33)(560.33,40) -- (560.33,290.33)(570.33,40) -- (570.33,290.33)(580.33,40) -- (580.33,290.33)(590.33,40) -- (590.33,290.33)(600.33,40) -- (600.33,290.33) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (350.33,40) -- (600.44,40)(350.33,50) -- (600.44,50)(350.33,60) -- (600.44,60)(350.33,70) -- (600.44,70)(350.33,80) -- (600.44,80)(350.33,90) -- (600.44,90)(350.33,100) -- (600.44,100)(350.33,110) -- (600.44,110)(350.33,120) -- (600.44,120)(350.33,130) -- (600.44,130)(350.33,140) -- (600.44,140)(350.33,150) -- (600.44,150)(350.33,160) -- (600.44,160)(350.33,170) -- (600.44,170)(350.33,180) -- (600.44,180)(350.33,190) -- (600.44,190)(350.33,200) -- (600.44,200)(350.33,210) -- (600.44,210)(350.33,220) -- (600.44,220)(350.33,230) -- (600.44,230)(350.33,240) -- (600.44,240)(350.33,250) -- (600.44,250)(350.33,260) -- (600.44,260)(350.33,270) -- (600.44,270)(350.33,280) -- (600.44,280)(350.33,290) -- (600.44,290) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da28979109054279784] 
\draw [line width=1.5]    (476,55) -- (494.44,55.33) -- (535.33,94.67) ;
%Straight Lines [id:da3002738617287982] 
\draw [line width=1.5]    (429,254.67) -- (445.33,254.67) -- (456.44,245.33) -- (456.33,204.67) -- (464.44,195.33) -- (476.44,195.33) -- (485.44,185.33) -- (485.44,154.33) -- (495.44,145.33) -- (506.44,145.33) -- (535.44,116.33) -- (535.33,96.67) ;
%Straight Lines [id:da77853636740119] 
\draw    (370.33,60) -- (371,230) -- (390.33,230) -- (390.33,190) -- (400.33,190) -- (400.33,130) -- (420.33,130) -- (420.33,100) -- (480.33,100) -- (480.33,60) -- (371,60) ;
%Straight Lines [id:da5326953085255018] 
\draw    (421,280) -- (420.33,250) -- (450.33,250) -- (451,190) -- (480.33,190) -- (480.33,140) -- (510.33,140) -- (510.33,120) -- (530.33,120) -- (530.33,90) -- (551,90) -- (550.33,80) -- (590.33,80) ;

% Text Node
\draw (360,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{G}$};
% Text Node
\draw (469,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{G}$};
% Text Node
\draw (419,251.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p^{I}$};
% Text Node
\draw (536,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q^{I}$};
% Text Node
\draw (383,259.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{p}$};
% Text Node
\draw (513,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{q}$};
% Text Node
\draw (493,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\pi _{I}$};
% Text Node
\draw (543,203.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (392.33,143.4) node [anchor=north west][inner sep=0.75pt]    {$G$};


\end{tikzpicture}

